Near-Infrared Variability in the 2MASS Calibration Fields: A Search for Planetary Transit Candidates

The 2MASS photometric calibration observations cover ~6 square degrees on the sky in 35 "calibration fields" each sampled in nominal photometric conditions between 562 and 3692 times during the four years of the 2MASS mission. We compile a catalog of variables from the calibration observations to search for M dwarfs transited by extra-solar planets. We present our methods for measuring periodic and non-periodic flux variability. From 7554 sources with apparent Ks magnitudes between 5.6 and 16.1, we identify 247 variables, including extragalactic variables and 23 periodic variables. We have discovered three M dwarf eclipsing systems, including two candidates for transiting extrasolar planets.

==> (inline-0) <==
\begin{deluxetable}{lrrrrr p{4cm}}
%\rotate
\tablecolumns{7}
\tabletypesize{\scriptsize}
\tablewidth{0pc}
\tablecaption{2MASS Calibration Working Database Fields and Aggregate Properties\tablenotemark{a}}
\tablehead{
\colhead{2MASS}	&	\colhead{Scans\tablenotemark{b}}	&	\colhead{RA\tablenotemark{c}}	&	\colhead{Dec\tablenotemark{c}}	&	\multicolumn{2}{c}{Galactic}	&	\colhead{Notes, Objects}\\
\colhead{Field}	&	\colhead{}	&	\colhead{(J2000)}	&	\colhead{(J2000)}	&	\colhead{l}	&	\colhead{b}	&	\colhead{of Interest}

}
\startdata
90021	&	2025	&	00 24 25.5	&	-01 58 22.6	&	107.36651	&	-64.02523	&	HD2023 - K1III, BRI0021-0214 - nearby, high proper motion M9.5V	\\
90294	&	2621	&	00 33 15.9	&	-39 24 05.5	&	318.91629	&	-77.15726	&	HD98784 - K0/K1III	\\
90004	&	2977	&	01 54 38.6	&	+00 43 00.9	&	154.11677	&	-58.27527	&	\nodata	\\
90301	&	3430	&	03 26 54.4	&	-39 50 33.6	&	244.63466	&	-55.50638	&	\nodata	\\
90247	&	1962	&	03 32 03.9	&	+37 20 37.9	&	155.04346	&	-15.31752	&	HD18552 - B8Vne	\\
90533	&	1839	&	03 41 03.3	&	+06 56 11.3	&	179.51313	&	-36.67609	&	\nodata	\\
90191	&	2086	&	04 26 21.4	&	+03 37 24.3	&	190.90892	&	-29.7781	&	LHS191 - nearby, high proper motion M6.5V	\\
90013	&	3515	&	05 57 08.3	&	+00 01 08.0	&	206.63167	&	-12.04885	&	\nodata	\\
90121	&	562	&	06 29 29.9	&	-59 39 25.7	&	268.95105	&	-25.88052	&	\nodata	\\
90161	&	2593	&	07 00 53.4	&	+48 29 21.7	&	168.28907	&	21.45529	&	\nodata	\\
90312	&	3501	&	08 25 36.8	&	-39 05 54.5	&	257.57412	&	-0.66895	&	\nodata	\\
92026	&	2158	&	08 32 30.7	&	-01 34 15.0	&	226.54812	&	21.54656	&	LHS2026 - nearby, high proper motion dwarf	\\
90067	&	3692	&	08 51 14.9	&	+11 50 51.8	&	215.63879	&	31.90474	&	M67 - open star cluster	\\
90091	&	789	&	09 43 00.5	&	+59 03 41.8	&	154.88828	&	44.63064	&	NGC 2950 - SB0 galaxy	\\
92397	&	2585	&	11 21 49.9	&	-13 13 13.7	&	271.7877	&	44.16553	&	LHS2397a - nearby, high proper motion M8V	\\
90217	&	1687	&	12 01 45.8	&	-50 03 05.3	&	294.81518	&	12.0358	&	\nodata	\\
90266	&	2776	&	12 14 26.5	&	+35 35 54.8	&	163.59937	&	78.43114	&	UGC 7252 - Scd galaxy	\\
90860	&	2452	&	12 21 40.2	&	-00 07 13.2	&	287.00945	&	61.82763	&	\nodata	\\
90867	&	949	&	14 40 58.9	&	-00 27 27.6	&	351.0819	&	51.86698	&	NGC 5719	\\
90273	&	1780	&	14 56 52.6	&	-44 49 08.4	&	325.15505	&	12.5722	&	\nodata	\\
90272	&	1973	&	14 58 34.3	&	+37 08 30.2	&	61.47581	&	61.44777	&	\nodata	\\
90868	&	2186	&	15 00 27.3	&	-00 39 28.3	&	356.36663	&	48.36291	&	TVLM 868-53850 - nearby, high proper motion M5V	\\
90565	&	3396	&	16 26 43.6	&	+05 52 18.7	&	20.52082	&	34.69775	&	\nodata	\\
90009	&	1582	&	16 27 13.9	&	-24 41 20.4	&	352.96954	&	16.58465	&	rho Ophiuchus star forming region	\\
90330	&	1192	&	16 31 34.6	&	+30 08 43.9	&	50.25044	&	42.07085	&	\nodata	\\
90279	&	977	&	17 48 23.4	&	-45 25 40.2	&	346.06515	&	-8.92593	&	\nodata	\\
90182	&	1703	&	18 39 35.1	&	+49 05 37.1	&	78.07393	&	22.00907	&	\nodata	\\
90547	&	671	&	18 51 18.7	&	-04 16 29.6	&	29.11141	&	-1.91959	&	Lynds 547 - galactic dark nebula	\\
90808	&	1876	&	19 01 56.3	&	-04 29 16.6	&	30.12525	&	-4.37662	&	\nodata	\\
90234	&	2076	&	20 31 21.1	&	-49 38 51.9	&	349.60727	&	-36.21631	&	\nodata	\\
90813	&	1570	&	20 41 06.0	&	-05 03 48.2	&	41.33281	&	-26.64299	&	\nodata	\\
92409	&	1439	&	22 00 28.8	&	+20 50 58.6	&	77.72803	&	-26.65088	&	Abell 2409 - galaxy cluster	\\
92202	&	2802	&	22 05 36.6	&	-11 04 29.2	&	47.13268	&	-47.91669	&	BRI2202-1119 - nearby, high proper motion M5.5V	\\
90893	&	2619	&	23 18 11.0	&	+00 32 54.9	&	80.12434	&	-54.38199	&	NGC 7589 - SAB galaxy	\\
90290	&	1141	&	23 30 34.5	&	+38 18 57.3	&	105.94466	&	-21.87369	&	\nodata	\\
 \enddata
 \tablenotetext{a}{Adapted from \citet[Appendix 4.1]{cutri06}}
\tablenotetext{b}{Approximately 7.8 second integrations per scan; identical observing strategy as employed for the main 2MASS survey \citep[${\S}$III.2]{cutri06}.}
\tablenotetext{c}{Averaged coordinates for the center of each scan footprint.}
\end{deluxetable}

\begin{deluxetable}{l r r r r r }
%\rotate
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Sample Properties}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}	&	\colhead{Field}	&	\colhead{N$_{obs}$\tablenotemark{b}} 	&	\colhead{$J$\tablenotemark{c}}&	\colhead{$H$\tablenotemark{c}} & \colhead{$K_{s}$\tablenotemark{c}} \\
\colhead{``2MASS J''\tablenotemark{a}}	&	\colhead{}	&	\colhead{}	&	\colhead{(mag)}&	\colhead{(mag)} & \colhead{(mag)}
}
\startdata
00240748-0140366	&	90021	&	152	&	16.4349$\pm$0.0287	&	15.7866$\pm$0.0444	&	15.3409$\pm$0.0395	\\
00240770-0218052	&	90021	&	271	&	16.1539$\pm$0.0133	&	15.7748$\pm$0.0228	&	15.5703$\pm$0.0371	\\
00240808-0155312	&	90021	&	609	&	16.9092$\pm$0.016	&	16.1137$\pm$0.0201	&	15.6066$\pm$0.0237	\\
00240811-0207138	&	90021	&	647	&	16.7314$\pm$0.0122	&	15.9586$\pm$0.015	&	15.3307$\pm$0.0133	\\
00240927-0146231	&	90021	&	1722	&	15.5633$\pm$0.0029	&	14.8828$\pm$0.0036	&	14.3658$\pm$0.0031	\\
\multicolumn{6}{c}{Abbreviated...}\\
\enddata
 \tablenotetext{a}{PSC catalog designation.  The number corresponds to the sexagesimal right ascension and declination in J2000 coordinates formatted as hhmmss[.]ss$\pm$ddmmss[.]s.  We note that all Cal-PSWDB detections have unique identifiers, and we spatially associate each with the PSC catalogue source and designation in our sample (${\S}$2.2)}
\tablenotetext{b}{Number of detections, either in J, H or K$_{s}$ (equivalent to $N_{m,n}$ in text).   See Table 1 and ${\S}$3.1 for discussion.}
\tablenotetext{c}{Unweighted mean apparent magnitude of Cal-PSWDB photometry (equivalent to $m_n$ in text).}
\end{deluxetable} 

% table
\begin{deluxetable}{llrr}
%\rotate
\tablecolumns{4}
\tablewidth{0pc}
\tablecaption{Model Fit Parameters for Observed Photometric Scatter\tablenotemark{a}}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Band}	& \colhead{Range\tablenotemark{b}}&	\colhead{$a_{m,l}\pm\sigma_{a_{m,l}}$}	&	\colhead{$b_{m,l}\pm\sigma_{b_{m,l}}$}	}
\startdata
J & $<$16.53 & (3.1868$\pm$0.0098)$\times$10$^{-8}$ & 1.01780$\pm$0.00019 \\
J & $>$16.53 & (2.092$\pm$0.038)$\times$10$^{-8}$ & 1.0627$\pm$0.0019 \\
H & $<$15.67 & (7.2100$\pm$0.0038)$\times$10$^{-8}$ & 1.01862$\pm$0.00030 \\
H & $>$15.67 & (4.319$\pm$0.056)$\times$10$^{-8}$ & 1.0721$\pm$0.0013 \\
K$_{s}$ & $<$15.06 & (1.284$\pm$0.009)$\times$10$^{-7}$ & 1.01820$\pm$0.00038 \\
K$_{s}$ & $>$15.06 & (6.66$\pm$0.12)$\times$10$^{-8}$ & 1.0836$\pm$0.0019 \\
\enddata
 \tablenotetext{a}{See ${\S}$3.1.4 for explanation of parameters.}
 \tablenotetext{b}{Range in apparent magnitude; apparent magnitudes of $<$6 are excluded from this model.}
 \end{deluxetable}

\begin{deluxetable}{l r r r r r  r r  r r}
\rotate
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Variables}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}	&	\colhead{Number}	&	\colhead{Flags\tablenotemark{b}}	&	\colhead{J Flicker\tablenotemark{c}}	&	\colhead{H Flicker\tablenotemark{c}} 	&	\colhead{K$_{s}$ Flicker\tablenotemark{c}}&	\colhead{J Excursion} & \colhead{H Excursion} & \colhead{K$_{s}$ Excursion} &  \colhead{Stetson}  \\
\colhead{``2MASS J''\tablenotemark{a}}	&	\colhead{of Flags}	&	\colhead{}	&	\colhead{(mag)}	&	\colhead{(mag)}	&	\colhead{(mag)}&	\colhead{Number\tablenotemark{d}} & \colhead{Number\tablenotemark{d}} &  \colhead{Number\tablenotemark{d}}  & \colhead{Index\tablenotemark{e}} 
}
\startdata
00240949-0140038	&	1	&	1000000	&	0.0217$\pm$0.0043	&	0.0231$\pm$0.0065	&	$<$ 0.0305	&	\nodata	&	\nodata	&	\nodata	&	0.047	\\
00241293-0133302	&	3	&	1101000	&	0.0195$\pm$0.0032	&	0.0306$\pm$0.0036	&	$<$ 0.0324	&	+1	&	\nodata	&	\nodata	&	0.112	\\
00242118-0219071	&	2	&	0001100	&	$<$ 0.0237	&	$<$ 0.0191	&	$<$ 0.0461	&	+1	&	+1	&	\nodata	&	0.128	\\
00243221-0216483	&	5	&	1111001	&	0.076$\pm$0.0068	&	0.0747$\pm$0.0091	&	0.0473$\pm$0.0094	&	-1	&	\nodata	&	\nodata	&	0.214	\\
00243850-0129122	&	1	&	0100000	&	0.0138$\pm$0.0033	&	0.0255$\pm$0.0027	&	$<$ 0.0163	&	\nodata	&	\nodata	&	\nodata	&	0.169	\\
00243956-0220288	&	2	&	1000100	&	0.0205$\pm$0.0028	&	0.0193$\pm$0.0042	&	0.0212$\pm$0.0053	&	\nodata	&	+1	&	\nodata	&	0.054	\\
00325745-3931347	&	1	&	1000000	&	0.0148$\pm$0.0015	&	0.0114$\pm$0.0023	&	0.0092$\pm$0.0026	&	\nodata	&	\nodata	&	\nodata	&	0.004	\\
00333270-3922457	&	1	&	1000000	&	0.0102$\pm$0.0018	&	0.0086$\pm$0.0027	&	$<$ 0.0084	&	\nodata	&	\nodata	&	\nodata	&	-0.043	\\
00333516-3952234	&	2	&	0100100	&	$<$ 0.0175	&	0.0384$\pm$0.0059	&	$<$ 0.0392	&	\nodata	&	-1	&	\nodata	&	0.025	\\
01542367+0057177	&	4	&	0101110	&	0.0159$\pm$0.0035	&	0.0257$\pm$0.0031	&	$<$ 0.0205	&	+1	&	+1	&	-1	&	0.11	\\
01542842+0105044	&	1	&	0100000	&	0.0162$\pm$0.0033	&	0.0226$\pm$0.0035	&	$<$ 0.0159	&	\nodata	&	\nodata	&	\nodata	&	0.116	\\
01542930+0053266	&	6	&	1111110	&	0.0468$\pm$0.0029	&	0.0489$\pm$0.0039	&	0.0437$\pm$0.0072	&	+16	&	+15	&	+14	&	0.191	\\
01544498+0020450	&	2	&	0001010	&	$<$ 0.0068	&	$<$ 0.0285	&	$<$ 0.0155	&	+1	&	\nodata	&	+1	&	0.079	\\
01544533+0058455	&	4	&	0101110	&	$<$ 0.011	&	0.0171$\pm$0.0026	&	$<$ 0.0107	&	+1	&	+1	&	+1	&	0.093	\\
01545004+0059016	&	2	&	0100010	&	$<$ 0.0379	&	0.0224$\pm$0.004	&	$<$ 0.0254	&	\nodata	&	\nodata	&	+1	&	0.062	\\
01545296+0110529	&	2	&	1100000	&	0.0182$\pm$0.0014	&	0.0213$\pm$0.0015	&	$<$ 0.0118	&	\nodata	&	\nodata	&	\nodata	&	0.163	\\
03315328+3739185	&	1	&	0001000	&	$<$ 0.0089	&	$<$ 0.008	&	$<$ 0.0056	&	+1	&	\nodata	&	\nodata	&	0.122	\\
03405379+0709448	&	1	&	0000010	&	$<$ 0.018	&	$<$ 0.0239	&	$<$ 0.0071	&	\nodata	&	\nodata	&	+1	&	0.167	\\
03405975+0632399	&	2	&	0001100	&	$<$ 0.0744	&	$<$ 0.0192	&	$<$ 0.0246	&	+1	&	+1	&	\nodata	&	0.139	\\
03411028+0629364	&	2	&	0001010	&	$<$ 0.0042	&	$<$ 0.0127	&	$<$ 0.0046	&	+1	&	\nodata	&	+1	&	0.08	\\
03411691+0633364	&	3	&	0001110	&	$<$ 0.0146	&	0.0168$\pm$0.0035	&	$<$ 0.0138	&	+1	&	+1	&	+1	&	0.168	\\
04261603+0323578	&	4	&	1001110	&	0.0312$\pm$0.005	&	$<$ 0.1383	&	$<$ 0.0329	&	+7	&	+4	&	+2	&	0.109	\\
04261900+0314008	&	1	&	0001000	&	$<$ 0.0363	&	$<$ 0.1044	&	$<$ 0.1585	&	+3	&	\nodata	&	\nodata	&	0.05	\\
04262618+0400516	&	3	&	1101000	&	0.0542$\pm$0.0063	&	0.0702$\pm$0.0121	&	$<$ 0.0632	&	+4	&	\nodata	&	\nodata	&	0.157	\\
04263770+0405381	&	2	&	1100000	&	0.0123$\pm$0.0019	&	0.0159$\pm$0.0018	&	$<$ 0.0189	&	\nodata	&	\nodata	&	\nodata	&	0.084	\\
05570179-0028415	&	1	&	0000001	&	$<$ 0.0416	&	0.0245$\pm$0.0065	&	$<$ 0.0372	&	\nodata	&	\nodata	&	\nodata	&	0.239	\\
05570776-0001291	&	1	&	0000010	&	$<$ 0.0073	&	$<$ 0.0046	&	$<$ 0.0037	&	\nodata	&	\nodata	&	+1	&	0.118	\\
05571727-0004272	&	1	&	0001000	&	$<$ 0.0031	&	$<$ 0.0043	&	$<$ 0.0035	&	+1	&	\nodata	&	\nodata	&	0.098	\\
06285592-5958435	&	1	&	0000001	&	0.1992$\pm$0.0445	&	0.3071$\pm$0.0621	&	$<$ 0.6676	&	\nodata	&	\nodata	&	\nodata	&	0.71	\\
07002976+4759151	&	1	&	0000001	&	$<$ 0.1487	&	$<$ 0.2086	&	$<$ 0.5287	&	\nodata	&	\nodata	&	\nodata	&	0.225	\\
07004773+4846177	&	1	&	0001000	&	$<$ 0.0102	&	$<$ 0.0103	&	$<$ 0.0059	&	+1	&	\nodata	&	\nodata	&	0.15	\\
08251907-3918204	&	1	&	1000000	&	0.0146$\pm$0.0012	&	0.0096$\pm$0.002	&	$<$ 0.0043	&	\nodata	&	\nodata	&	\nodata	&	0.074	\\
08255405-3908441	&	7	&	1111111	&	0.0919$\pm$0.0008	&	0.086$\pm$0.0009	&	0.0839$\pm$0.0008	&	+80	&	+73	&	+80	&	1.356	\\
08321883-0109255	&	1	&	0001000	&	$<$ 0.0067	&	$<$ 0.0086	&	$<$ 0.01	&	+1	&	\nodata	&	\nodata	&	0.107	\\
08322986-0107522	&	2	&	0001010	&	$<$ 0.0206	&	$<$ 0.0165	&	$<$ 0.0265	&	+2	&	\nodata	&	+1	&	0.087	\\
08323239-0134419	&	3	&	1001001	&	0.2126$\pm$0.0094	&	$<$ 0.1023	&	$<$ 0.0906	&	-1	&	\nodata	&	\nodata	&	0.326	\\
08324477-0147222	&	1	&	0001000	&	$<$ 0.0183	&	$<$ 0.0491	&	$<$ 0.0506	&	+1	&	\nodata	&	\nodata	&	0.058	\\
08505816+1153457	&	2	&	1000001	&	0.2045$\pm$0.0114	&	$<$ 0.1082	&	$<$ 0.3584	&	\nodata	&	\nodata	&	\nodata	&	0.48	\\
08510087+1207406	&	2	&	1001000	&	0.0654$\pm$0.0057	&	$<$ 0.0696	&	$<$ 0.0984	&	-1	&	\nodata	&	\nodata	&	-0.002	\\
08510122+1214310	&	1	&	0010000	&	0.0313$\pm$0.0072	&	$<$ 0.0533	&	0.0747$\pm$0.0142	&	\nodata	&	\nodata	&	\nodata	&	-0.064	\\
08510192+1149532	&	1	&	0001000	&	$<$ 0.0243	&	$<$ 0.0117	&	$<$ 0.0227	&	+1	&	\nodata	&	\nodata	&	0.089	\\
08510381+1211579	&	1	&	1000000	&	0.0556$\pm$0.0069	&	$<$ 0.0755	&	0.0577$\pm$0.0174	&	\nodata	&	\nodata	&	\nodata	&	-0.019	\\
08510396+1220476	&	4	&	1110001	&	0.0405$\pm$0.0047	&	0.0359$\pm$0.0062	&	0.0385$\pm$0.0076	&	\nodata	&	\nodata	&	\nodata	&	0.639	\\
08510408+1122267	&	1	&	0001000	&	0.0135$\pm$0.0044	&	$<$ 0.0324	&	$<$ 0.0412	&	+1	&	\nodata	&	\nodata	&	0.117	\\
08510519+1140522	&	1	&	0001000	&	$<$ 0.0089	&	$<$ 0.0094	&	$<$ 0.0128	&	+1	&	\nodata	&	\nodata	&	0.114	\\
08510618+1218358	&	1	&	1000000	&	0.0624$\pm$0.0117	&	$<$ 0.1489	&	0.0713$\pm$0.0217	&	\nodata	&	\nodata	&	\nodata	&	-0.152	\\
08511079+1130514	&	3	&	1011000	&	0.0694$\pm$0.0112	&	$<$ 0.1249	&	0.0922$\pm$0.0162	&	-1	&	\nodata	&	\nodata	&	-0.133	\\
08511107+1137407	&	1	&	1000000	&	0.0489$\pm$0.0094	&	$<$ 0.1027	&	0.0649$\pm$0.0175	&	\nodata	&	\nodata	&	\nodata	&	-0.06	\\
08511328+1216428	&	1	&	1000000	&	0.06$\pm$0.0117	&	0.0586$\pm$0.0133	&	0.0529$\pm$0.0167	&	\nodata	&	\nodata	&	\nodata	&	-0.058	\\
08511424+1220100	&	2	&	1100000	&	0.0293$\pm$0.0025	&	0.0269$\pm$0.0041	&	0.0228$\pm$0.0071	&	\nodata	&	\nodata	&	\nodata	&	0.113	\\
08511496+1203597	&	1	&	0001000	&	0.0119$\pm$0.003	&	$<$ 0.0113	&	$<$ 0.0102	&	+1	&	\nodata	&	\nodata	&	0.117	\\
08511578+1124142	&	1	&	0000100	&	$<$ 0.0125	&	$<$ 0.0176	&	$<$ 0.1186	&	\nodata	&	+1	&	\nodata	&	0.065	\\
08512418+1124257	&	1	&	0001000	&	$<$ 0.0139	&	$<$ 0.0814	&	$<$ 0.0214	&	+1	&	\nodata	&	\nodata	&	0.087	\\
08512646+1217312	&	3	&	1100010	&	0.0185$\pm$0.0029	&	0.0233$\pm$0.0036	&	$<$ 0.0243	&	\nodata	&	\nodata	&	-2	&	0.113	\\
08512719+1122426	&	3	&	0001110	&	$<$ 0.0112	&	$<$ 0.0262	&	$<$ 0.0076	&	+1	&	+1	&	+1	&	0.156	\\
08512729+1211484	&	7	&	1111111	&	0.0866$\pm$0.0006	&	0.0684$\pm$0.0008	&	0.0447$\pm$0.001	&	-29	&	+7	&	-3	&	1.319	\\
08512916+1207014	&	1	&	0001000	&	$<$ 0.0045	&	$<$ 0.0068	&	$<$ 0.006	&	+1	&	\nodata	&	\nodata	&	0.087	\\
08512988+1210406	&	2	&	1100000	&	0.0388$\pm$0.0037	&	0.0453$\pm$0.0049	&	$<$ 0.0353	&	\nodata	&	\nodata	&	\nodata	&	0.11	\\
08513054+1124092	&	1	&	0001000	&	$<$ 0.0144	&	$<$ 0.0214	&	$<$ 0.0906	&	+1	&	\nodata	&	\nodata	&	0.073	\\
08513093+1210490	&	1	&	1000000	&	0.0151$\pm$0.0028	&	0.0153$\pm$0.004	&	$<$ 0.0185	&	\nodata	&	\nodata	&	\nodata	&	0.115	\\
08513231+1136229	&	1	&	1000000	&	0.0664$\pm$0.0109	&	$<$ 0.5868	&	0.0912$\pm$0.0207	&	\nodata	&	\nodata	&	\nodata	&	-0.055	\\
09422626+5932504	&	1	&	0000001	&	0.0637$\pm$0.0206	&	$<$ 0.0821	&	$<$ 0.0619	&	\nodata	&	\nodata	&	\nodata	&	0.335	\\
09422649+5845232	&	1	&	0000001	&	$<$ 0.1265	&	$<$ 0.6915	&	$<$ 0.2654	&	\nodata	&	\nodata	&	\nodata	&	0.316	\\
09423309+5834143	&	2	&	1000001	&	0.0192$\pm$0.0025	&	$<$ 0.0228	&	$<$ 0.0095	&	\nodata	&	\nodata	&	\nodata	&	0.289	\\
09425659+5850359	&	2	&	1000001	&	0.0277$\pm$0.0049	&	0.0283$\pm$0.0071	&	$<$ 0.0233	&	\nodata	&	\nodata	&	\nodata	&	0.238	\\
09425755+5856021	&	1	&	0100000	&	0.0206$\pm$0.0059	&	0.0312$\pm$0.0061	&	$<$ 0.0179	&	\nodata	&	\nodata	&	\nodata	&	0.13	\\
09431095+5932374	&	1	&	0000001	&	0.0144$\pm$0.0035	&	0.0149$\pm$0.0046	&	$<$ 0.0109	&	\nodata	&	\nodata	&	\nodata	&	0.256	\\
09431985+5849362	&	3	&	1100001	&	0.0226$\pm$0.0032	&	0.0272$\pm$0.0042	&	$<$ 0.0132	&	\nodata	&	\nodata	&	\nodata	&	0.262	\\
09432551+5932027	&	6	&	1101111	&	0.029$\pm$0.0031	&	0.0373$\pm$0.0037	&	$<$ 0.0206	&	+1	&	+3	&	-1	&	0.203	\\
09432561+5933048	&	2	&	0100100	&	$<$ 0.0252	&	0.0396$\pm$0.0053	&	$<$ 0.0214	&	\nodata	&	+2	&	\nodata	&	0.086	\\
11213509-1330276	&	2	&	1010000	&	0.0371$\pm$0.0064	&	0.0356$\pm$0.0101	&	0.0647$\pm$0.0111	&	\nodata	&	\nodata	&	\nodata	&	0.027	\\
11214404-1342575	&	2	&	1100000	&	0.059$\pm$0.0115	&	0.0741$\pm$0.0102	&	$<$ 0.0912	&	\nodata	&	\nodata	&	\nodata	&	-0.073	\\
11214462-1341508	&	1	&	0001000	&	$<$ 0.0123	&	$<$ 0.0134	&	0.0131$\pm$0.0038	&	+1	&	\nodata	&	\nodata	&	0.159	\\
11214827-1329405	&	1	&	0001000	&	$<$ 0.0537	&	$<$ 0.0627	&	$<$ 0.106	&	-1	&	\nodata	&	\nodata	&	0.055	\\
11214924-1313084	&	3	&	1001010	&	0.0167$\pm$0.0012	&	$<$ 0.0323	&	$<$ 0.0425	&	-1	&	\nodata	&	-2	&	0.135	\\
11215454-1340473	&	2	&	0001010	&	0.0098$\pm$0.0033	&	$<$ 0.0117	&	0.0146$\pm$0.0036	&	+1	&	\nodata	&	+1	&	0.158	\\
12142044+3557094	&	1	&	0100000	&	0.0106$\pm$0.003	&	0.0155$\pm$0.0029	&	$<$ 0.0103	&	\nodata	&	\nodata	&	\nodata	&	0.175	\\
12212402-0001054	&	2	&	0100010	&	0.0135$\pm$0.0032	&	0.0184$\pm$0.0033	&	$<$ 0.0154	&	\nodata	&	\nodata	&	-1	&	0.032	\\
12212441+0016542	&	1	&	1000000	&	0.0245$\pm$0.0028	&	0.0233$\pm$0.0054	&	0.0292$\pm$0.0095	&	\nodata	&	\nodata	&	\nodata	&	-0.021	\\
12213470-0020161	&	1	&	0100000	&	0.0269$\pm$0.0054	&	0.037$\pm$0.007	&	0.0418$\pm$0.0113	&	\nodata	&	\nodata	&	\nodata	&	0.131	\\
12213499+0016572	&	1	&	1000000	&	0.0547$\pm$0.0096	&	$<$ 0.0677	&	0.071$\pm$0.0196	&	\nodata	&	\nodata	&	\nodata	&	-0.026	\\
12213957-0023154	&	2	&	1100000	&	0.0423$\pm$0.0063	&	0.0555$\pm$0.0099	&	$<$ 0.148	&	\nodata	&	\nodata	&	\nodata	&	0.047	\\
12214655-0022013	&	1	&	0100000	&	0.034$\pm$0.0081	&	0.0491$\pm$0.0092	&	$<$ 0.0576	&	\nodata	&	\nodata	&	\nodata	&	-0.012	\\
12215707-0018593	&	1	&	0100000	&	$<$ 0.0417	&	0.0786$\pm$0.0112	&	0.0788$\pm$0.0232	&	\nodata	&	\nodata	&	\nodata	&	-0.016	\\
14404083-0041587	&	1	&	0000001	&	$<$ 0.188	&	$<$ 0.3067	&	$<$ 0.157	&	\nodata	&	\nodata	&	\nodata	&	0.367	\\
14404390-0019525	&	2	&	1100000	&	0.0162$\pm$0.003	&	0.0201$\pm$0.0031	&	$<$ 0.018	&	\nodata	&	\nodata	&	\nodata	&	0.114	\\
14405094-0023368	&	2	&	0100001	&	$<$ 0.0068	&	0.0136$\pm$0.0027	&	$<$ 0.004	&	\nodata	&	\nodata	&	\nodata	&	0.231	\\
14410068-0011348	&	1	&	0100000	&	0.0208$\pm$0.0046	&	0.0315$\pm$0.0043	&	$<$ 0.0287	&	\nodata	&	\nodata	&	\nodata	&	0.123	\\
14411224-0055113	&	3	&	1110000	&	0.0271$\pm$0.0053	&	0.0409$\pm$0.0054	&	0.0551$\pm$0.0067	&	\nodata	&	\nodata	&	\nodata	&	0.105	\\
14411477-0057254	&	2	&	1100000	&	0.0302$\pm$0.0042	&	0.0447$\pm$0.0059	&	0.0499$\pm$0.0135	&	\nodata	&	\nodata	&	\nodata	&	0.028	\\
14411613-0045139	&	1	&	1000000	&	0.0264$\pm$0.0051	&	0.0279$\pm$0.0056	&	0.0299$\pm$0.0084	&	\nodata	&	\nodata	&	\nodata	&	0.012	\\
14581876+3706088	&	1	&	0000100	&	$<$ 0.014	&	$<$ 0.0123	&	$<$ 0.0139	&	\nodata	&	+1	&	\nodata	&	0.125	\\
14583529+3731234	&	1	&	1000000	&	0.0187$\pm$0.0037	&	$<$ 0.0215	&	0.0288$\pm$0.0095	&	\nodata	&	\nodata	&	\nodata	&	0.197	\\
14584479+3720216	&	7	&	1111111	&	0.2575$\pm$0.0037	&	0.2469$\pm$0.0039	&	0.2581$\pm$0.0028	&	-138	&	-134	&	-178	&	1.746	\\
15001192-0103090	&	7	&	1111111	&	0.0554$\pm$0.001	&	0.0497$\pm$0.0012	&	0.0489$\pm$0.0013	&	-56	&	-17	&	-17	&	0.995	\\
15002431-0048507	&	1	&	0001000	&	$<$ 0.0069	&	$<$ 0.0089	&	$<$ 0.0079	&	+1	&	\nodata	&	\nodata	&	0.141	\\
15002771-0050485	&	1	&	0000010	&	0.0133$\pm$0.0029	&	$<$ 0.0107	&	$<$ 0.0239	&	\nodata	&	\nodata	&	+1	&	0.105	\\
16262909+0607353	&	4	&	1111000	&	0.1054$\pm$0.0043	&	0.0741$\pm$0.0101	&	0.1056$\pm$0.0156	&	+1	&	\nodata	&	\nodata	&	0.013	\\
16262933+0621005	&	1	&	0000010	&	$<$ 0.0058	&	$<$ 0.0062	&	$<$ 0.0076	&	\nodata	&	\nodata	&	+1	&	0.107	\\
16263241+0547060	&	1	&	0000010	&	$<$ 0.0667	&	$<$ 0.0724	&	$<$ 0.0856	&	\nodata	&	\nodata	&	-1	&	-0.131	\\
16263886+0622152	&	1	&	0000001	&	$<$ 0.0193	&	$<$ 0.0187	&	$<$ 0.0226	&	\nodata	&	\nodata	&	\nodata	&	0.275	\\
16263900+0616323	&	1	&	1000000	&	0.0701$\pm$0.0134	&	$<$ 0.062	&	0.0662$\pm$0.0159	&	\nodata	&	\nodata	&	\nodata	&	-0.105	\\
16264341+0524158	&	1	&	0010000	&	0.0374$\pm$0.0095	&	$<$ 0.0624	&	0.0707$\pm$0.0136	&	\nodata	&	\nodata	&	\nodata	&	-0.015	\\
16264814+0615056	&	5	&	1101011	&	0.0108$\pm$0.0009	&	0.0153$\pm$0.001	&	$<$ 0.0088	&	-6	&	\nodata	&	-1	&	0.528	\\
16265654+0550538	&	2	&	0001010	&	$<$ 0.0045	&	$<$ 0.0098	&	$<$ 0.0058	&	+1	&	\nodata	&	-5	&	0.13	\\
16265872+0524227	&	2	&	0100001	&	0.0085$\pm$0.0026	&	0.0134$\pm$0.0024	&	0.0126$\pm$0.0036	&	\nodata	&	\nodata	&	\nodata	&	0.229	\\
16265887+0620388	&	2	&	0100100	&	$<$ 0.0253	&	0.0382$\pm$0.006	&	0.0383$\pm$0.01	&	\nodata	&	+1	&	\nodata	&	0.075	\\
16271273-2504017	&	7	&	1111111	&	0.1046$\pm$0.0011	&	0.09$\pm$0.0013	&	0.076$\pm$0.001	&	+109	&	+64	&	+78	&	1.83	\\
16272658-2425543	&	7	&	1111111	&	0.0543$\pm$0.0011	&	0.0438$\pm$0.0014	&	0.0406$\pm$0.0012	&	+23	&	+15	&	+23	&	0.734	\\
16312251+3018102	&	2	&	0010010	&	$<$ 0.053	&	$<$ 0.0503	&	0.1417$\pm$0.0116	&	\nodata	&	\nodata	&	-1	&	-0.049	\\
16312442+2953016	&	4	&	1011010	&	0.0293$\pm$0.0051	&	$<$ 0.0119	&	0.0267$\pm$0.0048	&	-4	&	\nodata	&	-2	&	0.067	\\
17482473-4520082	&	2	&	0100001	&	$<$ 0.0306	&	0.0534$\pm$0.0031	&	$<$ 0.024	&	\nodata	&	\nodata	&	\nodata	&	0.319	\\
18390719+4908302	&	1	&	0000001	&	$<$ 0.13	&	$<$ 0.1118	&	$<$ 0.2036	&	\nodata	&	\nodata	&	\nodata	&	0.354	\\
18391169+4842450	&	5	&	1101101	&	0.0126$\pm$0.0013	&	0.0137$\pm$0.0017	&	$<$ 0.1954	&	-4	&	-2	&	\nodata	&	0.291	\\
18391366+4928370	&	2	&	1001000	&	0.0746$\pm$0.0045	&	$<$ 0.0723	&	$<$ 0.4702	&	+3	&	\nodata	&	\nodata	&	0.142	\\
18391694+4847469	&	2	&	0101000	&	0.0375$\pm$0.0096	&	0.0676$\pm$0.0095	&	$<$ 0.0469	&	-1	&	\nodata	&	\nodata	&	-0.302	\\
18391777+4854001	&	4	&	1100101	&	0.0773$\pm$0.0047	&	0.0698$\pm$0.0074	&	0.0655$\pm$0.0157	&	\nodata	&	-2	&	\nodata	&	0.309	\\
18393892+4856319	&	1	&	1000000	&	0.0688$\pm$0.0129	&	0.0655$\pm$0.0189	&	$<$ 0.1073	&	\nodata	&	\nodata	&	\nodata	&	-0.183	\\
18393980+4839430	&	3	&	1001100	&	0.0349$\pm$0.0069	&	0.0334$\pm$0.0107	&	$<$ 0.0406	&	-1	&	-1	&	\nodata	&	-0.069	\\
18395796+4903498	&	3	&	0101100	&	$<$ 0.0142	&	0.0297$\pm$0.0022	&	0.0182$\pm$0.0052	&	-1	&	+2	&	\nodata	&	0.148	\\
18395892+4918106	&	4	&	1101001	&	0.2178$\pm$0.0058	&	0.11$\pm$0.0115	&	$<$ 0.0938	&	-2	&	\nodata	&	\nodata	&	0.515	\\
18395914+4924594	&	4	&	1101001	&	0.0596$\pm$0.0017	&	0.042$\pm$0.0037	&	0.0425$\pm$0.0089	&	-1	&	\nodata	&	\nodata	&	0.459	\\
18395948+4905144	&	1	&	0001000	&	$<$ 0.0198	&	$<$ 0.0342	&	$<$ 0.0358	&	+2	&	\nodata	&	\nodata	&	0.073	\\
18510257-0441531	&	2	&	1100000	&	0.0429$\pm$0.0073	&	0.0597$\pm$0.0075	&	0.0407$\pm$0.0135	&	\nodata	&	\nodata	&	\nodata	&	0.133	\\
18510293-0433557	&	7	&	1111111	&	0.0448$\pm$0.0027	&	0.0443$\pm$0.0039	&	0.0638$\pm$0.0054	&	+6	&	-3	&	-1	&	0.379	\\
18510317-0401261	&	4	&	1101100	&	0.0546$\pm$0.0038	&	0.045$\pm$0.0059	&	$<$ 0.0315	&	-2	&	-1	&	\nodata	&	0.174	\\
18510333-0439220	&	4	&	1011001	&	0.0361$\pm$0.0032	&	0.026$\pm$0.0063	&	0.0451$\pm$0.0058	&	-4	&	\nodata	&	\nodata	&	0.303	\\
18510365-0354286	&	1	&	1000000	&	0.0337$\pm$0.0065	&	0.0286$\pm$0.0072	&	$<$ 0.0346	&	\nodata	&	\nodata	&	\nodata	&	0.159	\\
18510384-0438369	&	6	&	1110111	&	0.0365$\pm$0.0062	&	0.2351$\pm$0.024	&	0.1619$\pm$0.0119	&	\nodata	&	+5	&	+9	&	1.092	\\
18510410-0413541	&	3	&	0000111	&	$<$ 0.0139	&	$<$ 0.0169	&	0.0193$\pm$0.0057	&	\nodata	&	+1	&	-1	&	0.252	\\
18510413-0435380	&	4	&	0100111	&	0.0173$\pm$0.0039	&	0.029$\pm$0.0031	&	$<$ 0.0178	&	\nodata	&	-1	&	-1	&	0.271	\\
18510439-0445088	&	5	&	1011011	&	0.0283$\pm$0.0028	&	0.0207$\pm$0.0048	&	0.0371$\pm$0.0041	&	+1	&	\nodata	&	+3	&	0.335	\\
18510479-0442005	&	7	&	1111111	&	0.07$\pm$0.0027	&	0.0711$\pm$0.0029	&	0.0692$\pm$0.0031	&	+6	&	+6	&	+6	&	0.749	\\
18510506-0437267	&	2	&	0010010	&	0.0143$\pm$0.0047	&	$<$ 0.0226	&	0.0302$\pm$0.0042	&	\nodata	&	\nodata	&	+2	&	0.178	\\
18510526-0437311	&	7	&	1111111	&	0.0337$\pm$0.0032	&	0.033$\pm$0.004	&	0.0349$\pm$0.0039	&	+5	&	+3	&	+4	&	0.236	\\
18510605-0422191	&	3	&	1101000	&	0.1859$\pm$0.0141	&	0.181$\pm$0.0307	&	0.2058$\pm$0.0596	&	+1	&	\nodata	&	\nodata	&	-0.702	\\
18510684-0421403	&	1	&	0000001	&	$<$ 0.0993	&	$<$ 0.0261	&	$<$ 0.0247	&	\nodata	&	\nodata	&	\nodata	&	0.201	\\
18510693-0438599	&	2	&	1010000	&	0.0268$\pm$0.003	&	$<$ 0.023	&	0.0263$\pm$0.005	&	\nodata	&	\nodata	&	\nodata	&	0.186	\\
18510882-0436123	&	7	&	1111111	&	0.0893$\pm$0.0021	&	0.0888$\pm$0.0028	&	0.0866$\pm$0.0034	&	+36	&	+18	&	-14	&	1.432	\\
18511068-0433151	&	2	&	1100000	&	0.0345$\pm$0.0065	&	0.0482$\pm$0.0065	&	$<$ 0.0602	&	\nodata	&	\nodata	&	\nodata	&	-0.134	\\
18511327-0354133	&	2	&	0110000	&	0.0224$\pm$0.0052	&	0.0328$\pm$0.0054	&	0.0383$\pm$0.007	&	\nodata	&	\nodata	&	\nodata	&	0.138	\\
18511521-0441589	&	1	&	0010000	&	0.0209$\pm$0.0058	&	$<$ 0.1025	&	0.0404$\pm$0.008	&	\nodata	&	\nodata	&	\nodata	&	-0.119	\\
18511717-0401289	&	7	&	1111111	&	0.1709$\pm$0.006	&	0.3662$\pm$0.006	&	0.413$\pm$0.0159	&	-2	&	-6	&	-26	&	0.488	\\
18511786-0355311	&	6	&	1101111	&	0.0511$\pm$0.0038	&	0.0469$\pm$0.0058	&	$<$ 0.0372	&	+2	&	+1	&	+1	&	0.309	\\
18511820-0348230	&	1	&	0000010	&	$<$ 0.0354	&	$<$ 0.0216	&	0.0241$\pm$0.0062	&	\nodata	&	\nodata	&	-2	&	-0.05	\\
18512034-0426311	&	7	&	1111111	&	0.1395$\pm$0.0023	&	0.1393$\pm$0.0026	&	0.141$\pm$0.0036	&	+41	&	+33	&	+36	&	2.12	\\
18512261-0409084	&	7	&	1111111	&	0.0701$\pm$0.0025	&	0.0666$\pm$0.0032	&	0.0652$\pm$0.0031	&	+12	&	+6	&	+11	&	0.759	\\
18512359-0429310	&	6	&	1111110	&	0.0198$\pm$0.0038	&	0.0254$\pm$0.0037	&	0.0518$\pm$0.0021	&	-1	&	-1	&	-5	&	-0.263	\\
18512442-0446226	&	2	&	0000101	&	$<$ 0.0624	&	$<$ 0.0199	&	0.0335$\pm$0.0099	&	\nodata	&	+1	&	\nodata	&	0.241	\\
18512561-0440001	&	1	&	1000000	&	0.0323$\pm$0.0052	&	0.0234$\pm$0.0073	&	$<$ 0.1221	&	\nodata	&	\nodata	&	\nodata	&	0.105	\\
18512565-0410206	&	1	&	0000010	&	$<$ 0.0152	&	$<$ 0.0125	&	$<$ 0.0232	&	\nodata	&	\nodata	&	+2	&	0.146	\\
18512633-0407347	&	4	&	1010110	&	0.0486$\pm$0.0088	&	0.0491$\pm$0.0135	&	0.1263$\pm$0.0078	&	\nodata	&	+1	&	-1	&	0.065	\\
18512644-0430330	&	4	&	1110010	&	0.0449$\pm$0.0065	&	0.0442$\pm$0.0058	&	0.0491$\pm$0.0029	&	\nodata	&	\nodata	&	-1	&	0.197	\\
18512834-0443170	&	2	&	1001000	&	0.0317$\pm$0.0056	&	0.0353$\pm$0.0074	&	$<$ 0.0811	&	+2	&	\nodata	&	\nodata	&	0.12	\\
18512920-0350319	&	2	&	0000110	&	$<$ 0.0216	&	$<$ 0.0229	&	$<$ 0.0209	&	\nodata	&	+2	&	+2	&	0.096	\\
18512929-0412407	&	7	&	1111111	&	0.0668$\pm$0.0018	&	0.0644$\pm$0.0023	&	0.0635$\pm$0.0019	&	+13	&	+12	&	+12	&	0.923	\\
18513076-0432148	&	5	&	1110011	&	0.0246$\pm$0.0024	&	0.0277$\pm$0.0026	&	0.0289$\pm$0.0025	&	\nodata	&	\nodata	&	+1	&	0.454	\\
18513115-0424324	&	7	&	1111111	&	0.0244$\pm$0.0023	&	0.0307$\pm$0.0024	&	0.0277$\pm$0.0025	&	+1	&	+1	&	+5	&	0.515	\\
18513309-0407007	&	1	&	0000100	&	$<$ 0.0356	&	$<$ 0.0473	&	0.0255$\pm$0.0072	&	\nodata	&	+1	&	\nodata	&	0.071	\\
18513374-0433549	&	4	&	0100111	&	0.0138$\pm$0.004	&	0.025$\pm$0.003	&	0.0182$\pm$0.0043	&	\nodata	&	+1	&	+1	&	0.24	\\
18513456-0409029	&	4	&	1110010	&	0.0337$\pm$0.0063	&	0.0564$\pm$0.0063	&	0.0906$\pm$0.0077	&	\nodata	&	\nodata	&	-1	&	0.133	\\
18513474-0426516	&	3	&	1110000	&	0.1309$\pm$0.0038	&	0.0802$\pm$0.0057	&	0.223$\pm$0.0049	&	\nodata	&	\nodata	&	\nodata	&	0.193	\\
18513546-0432151	&	1	&	1000000	&	0.0509$\pm$0.0073	&	0.0425$\pm$0.0092	&	0.0527$\pm$0.0113	&	\nodata	&	\nodata	&	\nodata	&	0.126	\\
19013998-0442066	&	2	&	0100100	&	0.0192$\pm$0.0049	&	0.0327$\pm$0.0044	&	$<$ 0.0288	&	\nodata	&	-1	&	\nodata	&	0.139	\\
19014393-0447412	&	5	&	1111001	&	0.0188$\pm$0.0016	&	0.0136$\pm$0.0025	&	0.0154$\pm$0.0024	&	+2	&	\nodata	&	\nodata	&	0.314	\\
19014444-0453230	&	1	&	1000000	&	0.0374$\pm$0.004	&	0.0222$\pm$0.007	&	0.032$\pm$0.0091	&	\nodata	&	\nodata	&	\nodata	&	-0.116	\\
19014445-0505541	&	1	&	0000001	&	$<$ 0.0338	&	$<$ 0.021	&	$<$ 0.016	&	\nodata	&	\nodata	&	\nodata	&	0.265	\\
19014459-0504328	&	1	&	0000001	&	$<$ 0.0128	&	$<$ 0.0136	&	$<$ 0.0158	&	\nodata	&	\nodata	&	\nodata	&	0.271	\\
19014496-0409389	&	2	&	1100000	&	0.0174$\pm$0.0035	&	0.0265$\pm$0.0032	&	0.0242$\pm$0.0052	&	\nodata	&	\nodata	&	\nodata	&	0.173	\\
19014634-0457009	&	1	&	0010000	&	0.0115$\pm$0.0035	&	0.0156$\pm$0.0032	&	0.0277$\pm$0.0025	&	\nodata	&	\nodata	&	\nodata	&	0.134	\\
19014830-0355365	&	2	&	0110000	&	0.0264$\pm$0.0069	&	0.0402$\pm$0.0054	&	0.0464$\pm$0.0087	&	\nodata	&	\nodata	&	\nodata	&	-0.129	\\
19014840-0513450	&	1	&	0000001	&	$<$ 0.0143	&	$<$ 0.0161	&	$<$ 0.036	&	\nodata	&	\nodata	&	\nodata	&	0.244	\\
19014850-0407341	&	1	&	1000000	&	0.0228$\pm$0.0034	&	$<$ 0.0118	&	0.0364$\pm$0.0078	&	\nodata	&	\nodata	&	\nodata	&	-0.121	\\
19014985-0432493	&	7	&	1111111	&	0.0797$\pm$0.0013	&	0.0781$\pm$0.0017	&	0.0767$\pm$0.0023	&	+98	&	+56	&	+34	&	1.251	\\
19015054-0502314	&	1	&	0000001	&	$<$ 0.0409	&	$<$ 0.0424	&	$<$ 0.0535	&	\nodata	&	\nodata	&	\nodata	&	0.407	\\
19015193-0458599	&	3	&	0110001	&	0.0221$\pm$0.0059	&	0.029$\pm$0.0045	&	0.0595$\pm$0.0072	&	\nodata	&	\nodata	&	\nodata	&	0.213	\\
19015513-0514117	&	1	&	0000001	&	$<$ 0.0241	&	$<$ 0.0504	&	$<$ 0.0445	&	\nodata	&	\nodata	&	\nodata	&	0.297	\\
19015653-0442444	&	1	&	1000000	&	0.0229$\pm$0.0039	&	$<$ 0.0533	&	0.0253$\pm$0.0077	&	\nodata	&	\nodata	&	\nodata	&	0.098	\\
19015700-0419405	&	6	&	1111110	&	0.0461$\pm$0.0017	&	0.0377$\pm$0.0023	&	0.0272$\pm$0.0039	&	-4	&	-8	&	-1	&	-0.106	\\
19015872-0353033	&	1	&	0000001	&	$<$ 0.0222	&	$<$ 0.0121	&	$<$ 0.0369	&	\nodata	&	\nodata	&	\nodata	&	0.297	\\
19020018-0423199	&	2	&	1000001	&	0.0164$\pm$0.0016	&	$<$ 0.0153	&	$<$ 0.0323	&	\nodata	&	\nodata	&	\nodata	&	0.258	\\
19020072-0455236	&	2	&	0010100	&	$<$ 0.0224	&	$<$ 0.0297	&	0.0284$\pm$0.005	&	\nodata	&	-1	&	\nodata	&	0.117	\\
19020245-0355125	&	1	&	0100000	&	0.0659$\pm$0.0198	&	0.1397$\pm$0.027	&	0.1261$\pm$0.0414	&	\nodata	&	\nodata	&	\nodata	&	0.075	\\
19020299-0513382	&	1	&	0000001	&	$<$ 0.0167	&	$<$ 0.0157	&	$<$ 0.1703	&	\nodata	&	\nodata	&	\nodata	&	0.224	\\
19020499-0409247	&	7	&	1111111	&	0.0378$\pm$0.0017	&	0.0552$\pm$0.0018	&	0.0868$\pm$0.001	&	-4	&	-23	&	-153	&	0.737	\\
19020989-0439440	&	7	&	1111111	&	0.0694$\pm$0.0011	&	0.0664$\pm$0.0013	&	0.0676$\pm$0.0013	&	+66	&	+51	&	+44	&	1.092	\\
19021202-0446090	&	4	&	1011010	&	0.027$\pm$0.0022	&	$<$ 0.0184	&	0.0151$\pm$0.0028	&	+3	&	\nodata	&	-1	&	-0.041	\\
20310122-4918580	&	1	&	0000100	&	$<$ 0.0547	&	$<$ 0.0551	&	$<$ 0.0608	&	\nodata	&	-1	&	\nodata	&	0.057	\\
20310616-4912589	&	2	&	0101000	&	$<$ 2.1115	&	0.0736$\pm$0.0147	&	$<$ 0.2226	&	-1	&	\nodata	&	\nodata	&	-0.111	\\
20310630-4914562	&	4	&	1101001	&	0.139$\pm$0.0045	&	0.1208$\pm$0.0081	&	$<$ 0.1593	&	+27	&	\nodata	&	\nodata	&	0.542	\\
20311661-4934054	&	3	&	1001010	&	0.0606$\pm$0.0103	&	$<$ 0.0691	&	$<$ 0.0545	&	-1	&	\nodata	&	-1	&	-0.038	\\
20311777-5000595	&	1	&	0001000	&	$<$ 0.1341	&	$<$ 0.0606	&	$<$ 0.0642	&	+2	&	\nodata	&	\nodata	&	-0.005	\\
20313538-4946345	&	1	&	0001000	&	$<$ 0.0152	&	$<$ 0.1334	&	$<$ 0.0676	&	-1	&	\nodata	&	\nodata	&	-0.041	\\
20405068-0550142	&	3	&	1010001	&	0.0313$\pm$0.0062	&	$<$ 0.0371	&	0.0608$\pm$0.0099	&	\nodata	&	\nodata	&	\nodata	&	0.377	\\
20405112-0459288	&	2	&	1100000	&	0.0256$\pm$0.0042	&	0.0288$\pm$0.0057	&	0.0292$\pm$0.0094	&	\nodata	&	\nodata	&	\nodata	&	0.133	\\
20405221-0503016	&	2	&	0010100	&	0.0166$\pm$0.0055	&	$<$ 0.0287	&	0.0353$\pm$0.0071	&	\nodata	&	+1	&	\nodata	&	0.096	\\
20405280-0453140	&	1	&	0001000	&	$<$ 0.0199	&	$<$ 0.0537	&	$<$ 0.0528	&	-1	&	\nodata	&	\nodata	&	0.037	\\
20405490-0506559	&	2	&	0001010	&	$<$ 0.0463	&	$<$ 0.0653	&	$<$ 0.091	&	-1	&	\nodata	&	-1	&	-0.062	\\
20405686-0532130	&	1	&	0010000	&	$<$ 0.0393	&	0.0249$\pm$0.0058	&	0.0388$\pm$0.0062	&	\nodata	&	\nodata	&	\nodata	&	0.129	\\
20410090-0531322	&	2	&	1001000	&	0.0852$\pm$0.0125	&	$<$ 0.4219	&	$<$ 0.2692	&	-1	&	\nodata	&	\nodata	&	-0.238	\\
20410135-0501536	&	1	&	0001000	&	$<$ 0.0358	&	$<$ 0.1057	&	$<$ 0.057	&	+1	&	\nodata	&	\nodata	&	0.034	\\
20410348-0548363	&	3	&	0110100	&	$<$ 0.3235	&	0.8412$\pm$0.0172	&	0.6265$\pm$0.0616	&	\nodata	&	-1	&	\nodata	&	-0.213	\\
20410445-0452180	&	1	&	0000010	&	$<$ 0.0036	&	$<$ 0.0066	&	$<$ 0.0046	&	\nodata	&	\nodata	&	-2	&	0.102	\\
20410574-0521085	&	3	&	1001010	&	0.2291$\pm$0.0059	&	$<$ 0.1598	&	0.1122$\pm$0.0241	&	-1	&	\nodata	&	-1	&	-0.202	\\
20410607-0550225	&	2	&	0010001	&	0.0843$\pm$0.0209	&	$<$ 0.1006	&	0.2056$\pm$0.0158	&	\nodata	&	\nodata	&	\nodata	&	0.287	\\
20410923-0428406	&	2	&	1000001	&	0.0841$\pm$0.0148	&	$<$ 0.2554	&	$<$ 0.1307	&	\nodata	&	\nodata	&	\nodata	&	0.497	\\
20411229-0550143	&	2	&	0010010	&	$<$ 0.3876	&	$<$ 0.2669	&	0.4844$\pm$0.0466	&	\nodata	&	\nodata	&	-1	&	-0.195	\\
20411421-0529546	&	1	&	0100000	&	$<$ 0.0993	&	0.0448$\pm$0.0069	&	0.0477$\pm$0.011	&	\nodata	&	\nodata	&	\nodata	&	0.108	\\
20411453-0548324	&	1	&	0000001	&	$<$ 0.0339	&	0.038$\pm$0.0092	&	0.0577$\pm$0.0127	&	\nodata	&	\nodata	&	\nodata	&	0.45	\\
20411461-0528113	&	2	&	0010010	&	$<$ 0.0389	&	$<$ 0.7852	&	0.0977$\pm$0.0164	&	\nodata	&	\nodata	&	-1	&	-0.069	\\
20411523-0544490	&	1	&	0000001	&	$<$ 0.0485	&	$<$ 0.0616	&	$<$ 0.2049	&	\nodata	&	\nodata	&	\nodata	&	0.261	\\
20411666-0531503	&	1	&	0010000	&	$<$ 0.0494	&	0.0504$\pm$0.0162	&	0.0997$\pm$0.0162	&	\nodata	&	\nodata	&	\nodata	&	-0.024	\\
20411740-0539129	&	1	&	0000001	&	0.0928$\pm$0.0263	&	$<$ 0.1245	&	$<$ 0.1532	&	\nodata	&	\nodata	&	\nodata	&	0.21	\\
20412089-0459426	&	2	&	0011000	&	0.0165$\pm$0.0053	&	0.0259$\pm$0.0056	&	0.0375$\pm$0.0065	&	-1	&	\nodata	&	\nodata	&	0.14	\\
20412233-0545579	&	1	&	0000001	&	0.1322$\pm$0.0265	&	$<$ 0.1781	&	$<$ 0.1755	&	\nodata	&	\nodata	&	\nodata	&	0.275	\\
20412236-0544317	&	1	&	0000001	&	$<$ 4.9342	&	$<$ 0.5574	&	$<$ 19.5461	&	\nodata	&	\nodata	&	\nodata	&	0.265	\\
20412424-0455569	&	1	&	0000001	&	$<$ 0.0953	&	0.1572$\pm$0.0384	&	$<$ 0.2384	&	\nodata	&	\nodata	&	\nodata	&	0.222	\\
22001307+2036482	&	1	&	0100000	&	0.0171$\pm$0.0042	&	0.0281$\pm$0.0036	&	$<$ 0.0146	&	\nodata	&	\nodata	&	\nodata	&	0.171	\\
22001639+2041270	&	1	&	0001000	&	0.0538$\pm$0.0132	&	$<$ 0.0592	&	$<$ 0.098	&	+1	&	\nodata	&	\nodata	&	-0.021	\\
22002237+2059241	&	4	&	0101110	&	$<$ 0.0176	&	0.0108$\pm$0.0021	&	$<$ 0.002	&	-1	&	+2	&	+1	&	0.125	\\
22003290+2024284	&	1	&	1000000	&	0.0548$\pm$0.0103	&	0.0642$\pm$0.0141	&	$<$ 0.1571	&	\nodata	&	\nodata	&	\nodata	&	-0.047	\\
22004419+2036384	&	1	&	0000001	&	$<$ 0.0316	&	0.0153$\pm$0.0038	&	$<$ 0.0141	&	\nodata	&	\nodata	&	\nodata	&	0.25	\\
22004491+2036159	&	2	&	1100000	&	0.0297$\pm$0.0035	&	0.0309$\pm$0.0047	&	$<$ 0.0382	&	\nodata	&	\nodata	&	\nodata	&	0.159	\\
22004651+2053339	&	2	&	0001001	&	$<$ 1.278	&	$<$ 0.9013	&	$<$ 0.8297	&	+1	&	\nodata	&	\nodata	&	0.269	\\
22053528-1102047	&	1	&	0001000	&	$<$ 0.0515	&	$<$ 0.0899	&	$<$ 0.2143	&	-1	&	\nodata	&	\nodata	&	-0.168	\\
22054035-1039311	&	1	&	0000010	&	$<$ 0.0802	&	0.066$\pm$0.0167	&	$<$ 0.1014	&	\nodata	&	\nodata	&	-1	&	-0.151	\\
22054493-1132466	&	1	&	0100000	&	0.0159$\pm$0.0039	&	0.024$\pm$0.0046	&	0.0325$\pm$0.0065	&	\nodata	&	\nodata	&	\nodata	&	0.132	\\
23175681+0007186	&	2	&	1000100	&	0.0113$\pm$0.0019	&	0.0099$\pm$0.0026	&	$<$ 0.0126	&	\nodata	&	+1	&	\nodata	&	0.127	\\
23180997+0020588	&	1	&	0000100	&	$<$ 0.1016	&	$<$ 0.0595	&	$<$ 0.1302	&	\nodata	&	-2	&	\nodata	&	-0.217	\\
23182671+0030561	&	1	&	1000000	&	0.0787$\pm$0.0112	&	0.0654$\pm$0.0154	&	0.0623$\pm$0.0177	&	\nodata	&	\nodata	&	\nodata	&	-0.009	\\
23301156+3813576	&	1	&	0000001	&	0.0728$\pm$0.0159	&	$<$ 0.1008	&	$<$ 0.0601	&	\nodata	&	\nodata	&	\nodata	&	0.31	\\
23301161+3812446	&	1	&	0000001	&	0.0554$\pm$0.0121	&	$<$ 0.0324	&	$<$ 0.1563	&	\nodata	&	\nodata	&	\nodata	&	0.361	\\
23301545+3757021	&	3	&	0001110	&	$<$ 0.0459	&	$<$ 0.0272	&	$<$ 0.0059	&	+1	&	+1	&	+1	&	0.122	\\
23301699+3817271	&	1	&	1000000	&	0.0721$\pm$0.0113	&	0.0558$\pm$0.0139	&	$<$ 0.0271	&	\nodata	&	\nodata	&	\nodata	&	0.173	\\
23301852+3835242	&	3	&	1001001	&	0.226$\pm$0.0106	&	$<$ 0.1456	&	$<$ 0.2086	&	-8	&	\nodata	&	\nodata	&	0.327	\\
23302312+3810553	&	2	&	0100100	&	$<$ 0.1739	&	0.0908$\pm$0.013	&	$<$ 0.0843	&	\nodata	&	-1	&	\nodata	&	-0.093	\\
23302500+3802234	&	7	&	1111111	&	0.0213$\pm$0.0021	&	0.0264$\pm$0.0029	&	0.0259$\pm$0.0046	&	+3	&	-3	&	+1	&	0.582	\\
23302976+3821177	&	1	&	0000001	&	$<$ 0.0248	&	$<$ 0.0105	&	$<$ 0.0068	&	\nodata	&	\nodata	&	\nodata	&	0.224	\\
23303730+3751513	&	1	&	0001000	&	$<$ 0.0388	&	$<$ 0.0326	&	$<$ 0.0263	&	+1	&	\nodata	&	\nodata	&	0.112	\\
23303744+3753239	&	1	&	0001000	&	$<$ 0.037	&	$<$ 0.0144	&	$<$ 0.0173	&	+2	&	\nodata	&	\nodata	&	0.118	\\
23303773+3839139	&	4	&	1101001	&	0.0602$\pm$0.0032	&	0.0516$\pm$0.0066	&	$<$ 0.0465	&	+6	&	\nodata	&	\nodata	&	0.203	\\
23303825+3757218	&	3	&	0100110	&	$<$ 0.0082	&	0.0141$\pm$0.0022	&	$<$ 0.0134	&	\nodata	&	-1	&	+1	&	0.15	\\
23304119+3828107	&	2	&	0000011	&	$<$ 0.0035	&	0.0102$\pm$0.0022	&	$<$ 0.4001	&	\nodata	&	\nodata	&	+1	&	0.221	\\
23304128+3812254	&	3	&	1100001	&	0.0961$\pm$0.0052	&	0.0803$\pm$0.008	&	$<$ 0.2084	&	\nodata	&	\nodata	&	\nodata	&	0.378	\\
23304279+3758573	&	2	&	0001100	&	$<$ 0.01	&	$<$ 0.022	&	$<$ 0.0084	&	+1	&	+1	&	\nodata	&	0.122	\\
23304351+3753266	&	2	&	0001100	&	$<$ 0.0191	&	$<$ 0.0142	&	$<$ 0.0072	&	+1	&	+1	&	\nodata	&	0.142	\\
23305089+3807104	&	1	&	0001000	&	0.0237$\pm$0.0065	&	$<$ 0.065	&	$<$ 0.0129	&	-1	&	\nodata	&	\nodata	&	0.129	\\
\enddata
 \tablenotetext{a}{PSC catalog designation.  The number corresponds to the sexagesimal right ascension and declination in J2000 coordinates formatted as hhmmss[.]ss$\pm$ddmmss[.]s.}
\tablenotetext{b}{The seven variability ``flags''  defined in ${\S}$3.2.   A `1'  is an identification of variability for the particular band and criteria for that flag; a `0' is listed otherwise.  Flags 1-3 correspond to $>5\sigma$ flickering in J, H and K$_{s}$ -- the standard deviation of the source variability that reproduces the observed photometric scatter in excess of the expected photometric scatter (equivalent to $\sigma_{var,m,n}\pm\nu_{var,m,n}$ in the text).  Flags 4-6 identify the number of excursions in J, H and K$_{s}$ -- individual scan groups that are $>5\sigma$ deviant from the mean magnitude.  Flag 7 corresponds to variables with Stetson indices in excess of 0.2.}
\tablenotetext{c}{Magnitudes of ``flickering'' variability for flags 1-3.  3$\sigma$ upper-limits and detections are listed, but 5$\sigma$ is required to trigger the variability flags.  See ${\S}$3.2.1.}
\tablenotetext{d}{The number of excursions for flags 4-6.  The ``excursive'' scan groups need not be the same between bands.  A positive number corresponds to the largest excursion being fainter than the mean magnitude, and vice-versa for a negative number.  See ${\S}$3.2.2}
\tablenotetext{e}{A Stetson Index in excess of 0.2 triggers the Stetson variability flag.  See ${\S}$3.2.3.}
\end{deluxetable}

\begin{deluxetable}{l r r r r r r  r r  r r}
\rotate
\tablecolumns{11}
\tablewidth{0pc}
\tablecaption{Candidate Variables}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}	&	\colhead{Probability\tablenotemark{b}}	&	\colhead{Number}	&	\colhead{Flags\tablenotemark{c}}	&	\colhead{J Flicker\tablenotemark{d}}	&	\colhead{H Flicker\tablenotemark{d}} 	&	\colhead{K$_{s}$ Flicker\tablenotemark{d}}&	\colhead{J Excursion} & \colhead{H Excursion} & \colhead{K$_{s}$ Excursion} &  \colhead{Stetson}  \\
\colhead{``2MASS J''\tablenotemark{a}}	& \colhead{}  &	\colhead{of Flags}	&	\colhead{}	&	\colhead{(mag)}	&	\colhead{(mag)}	&	\colhead{(mag)}&	\colhead{Number\tablenotemark{e}} & \colhead{Number\tablenotemark{e}} &  \colhead{Number\tablenotemark{e}}  & \colhead{Index\tablenotemark{f}} 
}
\startdata
01542788+0027106	&	50\%	&	1	&	1000000	&	0.0487$\pm$0.0094	&	0.0526$\pm$0.0128	&	$<$ 0.0562	&	\nodata	&	\nodata	&	\nodata	&	0.019	\\
03320092+3727391	&	53\%	&	2	&	0100010	&	$<$ 0.0043	&	0.0175$\pm$0.002	&	$<$ 0.0027	&	\nodata	&	\nodata	&	+1	&	0.095	\\
04263108+0354319	&	38\%	&	4	&	0101101	&	0.007$\pm$0.0015	&	0.0165$\pm$0.0014	&	$<$ 0.0056	&	-2	&	-3	&	\nodata	&	0.295	\\
05570658+0024590	&	5\%	&	1	&	0001000	&	$<$ 0.0031	&	$<$ 0.0037	&	$<$ 0.0038	&	+1	&	\nodata	&	\nodata	&	0.112	\\
05571081+0002357	&	18\%	&	1	&	0000010	&	$<$ 0.0037	&	$<$ 0.0052	&	$<$ 0.0044	&	\nodata	&	\nodata	&	+1	&	0.143	\\
06295229-5953131	&	9\%	&	4	&	1100101	&	0.1285$\pm$0.0167	&	0.1083$\pm$0.0081	&	0.1115$\pm$0.0242	&	\nodata	&	-2	&	\nodata	&	0.401	\\
08254051-3913250	&	6\%	&	1	&	0001000	&	$<$ 0.0039	&	$<$ 0.0043	&	$<$ 0.0034	&	+1	&	\nodata	&	\nodata	&	0.113	\\
11215635-1321534	&	87\%	&	2	&	1000001	&	0.1725$\pm$0.0122	&	$<$ 0.3859	&	$<$ 0.6598	&	\nodata	&	\nodata	&	\nodata	&	0.207	\\
12143509+3505411	&	50\%	&	1	&	0000001	&	$<$ 0.068	&	$<$ 0.1914	&	$<$ 0.1419	&	\nodata	&	\nodata	&	\nodata	&	0.29	\\
12213436-0022326	&	50\%	&	1	&	0100000	&	0.0564$\pm$0.0146	&	0.0669$\pm$0.0133	&	$<$ 0.0605	&	\nodata	&	\nodata	&	\nodata	&	0.001	\\
16263667+0558478	&	14\%	&	2	&	0110000	&	$<$ 0.0625	&	0.0287$\pm$0.0043	&	0.0391$\pm$0.0065	&	\nodata	&	\nodata	&	\nodata	&	0.152	\\
18510125-0430171	&	8\%	&	1	&	0000001	&	$<$ 0.065	&	$<$ 0.0728	&	$<$ 0.0881	&	\nodata	&	\nodata	&	\nodata	&	0.278	\\
18510255-0445047	&	12\%	&	1	&	1000000	&	0.0341$\pm$0.0058	&	0.0354$\pm$0.0071	&	0.0391$\pm$0.0088	&	\nodata	&	\nodata	&	\nodata	&	0.199	\\
18510268-0427209	&	9\%	&	6	&	1111101	&	0.0304$\pm$0.0033	&	0.0507$\pm$0.0035	&	0.0424$\pm$0.0047	&	-1	&	-3	&	\nodata	&	0.343	\\
18510268-0430039	&	14\%	&	3	&	0100101	&	0.023$\pm$0.0059	&	0.0372$\pm$0.0048	&	$<$ 0.0267	&	\nodata	&	-1	&	\nodata	&	0.205	\\
18510363-0358157	&	77\%	&	6	&	1110111	&	0.0335$\pm$0.0034	&	0.0474$\pm$0.0032	&	0.0485$\pm$0.0041	&	\nodata	&	-4	&	-2	&	0.417	\\
18510399-0403458	&	83\%	&	1	&	1000000	&	0.0334$\pm$0.0059	&	0.034$\pm$0.0071	&	$<$ 0.1186	&	\nodata	&	\nodata	&	\nodata	&	0.174	\\
18510439-0442109	&	30\%	&	1	&	1000000	&	0.0301$\pm$0.0048	&	0.0226$\pm$0.0055	&	$<$ 0.0284	&	\nodata	&	\nodata	&	\nodata	&	0.152	\\
18511014-0347466	&	40\%	&	1	&	1000000	&	0.0434$\pm$0.0068	&	0.0313$\pm$0.009	&	$<$ 0.0264	&	\nodata	&	\nodata	&	\nodata	&	-0.335	\\
18511254-0413501	&	86\%	&	3	&	0110010	&	0.0308$\pm$0.01	&	0.0508$\pm$0.0051	&	0.0646$\pm$0.0044	&	\nodata	&	\nodata	&	-2	&	-0.142	\\
18511377-0436199	&	55\%	&	3	&	0001110	&	0.0194$\pm$0.0058	&	$<$ 0.0259	&	0.0261$\pm$0.007	&	-1	&	-1	&	-1	&	-0.047	\\
18511482-0431303	&	9\%	&	2	&	1000001	&	0.0348$\pm$0.005	&	$<$ 0.2516	&	$<$ 0.0729	&	\nodata	&	\nodata	&	\nodata	&	0.213	\\
18511503-0438062	&	8\%	&	1	&	0000010	&	$<$ 0.0117	&	$<$ 0.016	&	$<$ 0.0268	&	\nodata	&	\nodata	&	+1	&	0.127	\\
18511762-0446096	&	58\%	&	1	&	1000000	&	0.0378$\pm$0.0071	&	0.0341$\pm$0.0093	&	$<$ 0.0417	&	\nodata	&	\nodata	&	\nodata	&	0.069	\\
18511803-0354412	&	8\%	&	2	&	1001000	&	0.0278$\pm$0.0036	&	0.0299$\pm$0.006	&	$<$ 0.0585	&	+1	&	\nodata	&	\nodata	&	-0.117	\\
18512209-0353372	&	5\%	&	1	&	0010000	&	0.0226$\pm$0.0063	&	0.0319$\pm$0.0072	&	0.0526$\pm$0.0065	&	\nodata	&	\nodata	&	\nodata	&	0.061	\\
18512413-0427029	&	70\%	&	1	&	0010000	&	$<$ 0.0489	&	0.0305$\pm$0.0074	&	0.0433$\pm$0.0073	&	\nodata	&	\nodata	&	\nodata	&	0.069	\\
18512452-0438411	&	5\%	&	1	&	0000010	&	$<$ 0.0106	&	$<$ 0.0218	&	$<$ 0.0305	&	\nodata	&	\nodata	&	+2	&	-0.045	\\
18512841-0404566	&	30\%	&	1	&	0000010	&	$<$ 0.016	&	$<$ 0.0407	&	0.0225$\pm$0.0047	&	\nodata	&	\nodata	&	+3	&	0.124	\\
18512900-0444138	&	16\%	&	1	&	0100000	&	0.0267$\pm$0.0054	&	0.0395$\pm$0.0067	&	$<$ 0.0604	&	\nodata	&	\nodata	&	\nodata	&	0.085	\\
18513086-0433412	&	91\%	&	7	&	1111111	&	0.0456$\pm$0.0039	&	0.1948$\pm$0.0052	&	0.3386$\pm$0.0124	&	-1	&	+21	&	+12	&	0.354	\\
18513272-0442086	&	45\%	&	1	&	0100000	&	0.0233$\pm$0.0052	&	0.0312$\pm$0.0057	&	$<$ 0.0358	&	\nodata	&	\nodata	&	\nodata	&	0.131	\\
18513394-0431070	&	5\%	&	1	&	0000010	&	$<$ 0.0124	&	$<$ 0.0599	&	$<$ 0.0297	&	\nodata	&	\nodata	&	+1	&	0.163	\\
18513486-0406095	&	61\%	&	3	&	0110100	&	0.0317$\pm$0.0065	&	0.053$\pm$0.0051	&	0.0449$\pm$0.0083	&	\nodata	&	+2	&	\nodata	&	0.138	\\
18513498-0440107	&	6\%	&	1	&	0000100	&	$<$ 0.0336	&	$<$ 0.0261	&	$<$ 0.0285	&	\nodata	&	+1	&	\nodata	&	0.085	\\
19013819-0449298	&	8\%	&	1	&	0000001	&	$<$ 0.0599	&	$<$ 0.0769	&	$<$ 0.5942	&	\nodata	&	\nodata	&	\nodata	&	0.437	\\
19014062-0408013	&	9\%	&	1	&	1000000	&	0.0374$\pm$0.0064	&	0.0313$\pm$0.0097	&	$<$ 0.1362	&	\nodata	&	\nodata	&	\nodata	&	-0.376	\\
19014248-0405060	&	9\%	&	2	&	1010000	&	0.0249$\pm$0.0038	&	0.0226$\pm$0.0049	&	0.0453$\pm$0.0054	&	\nodata	&	\nodata	&	\nodata	&	0.129	\\
19015213-0404401	&	9\%	&	2	&	0010010	&	$<$ 0.0122	&	$<$ 0.0212	&	0.0333$\pm$0.0039	&	\nodata	&	\nodata	&	+1	&	0.122	\\
19015482-0453035	&	6\%	&	2	&	0010010	&	$<$ 0.008	&	$<$ 0.0086	&	0.0245$\pm$0.0032	&	\nodata	&	\nodata	&	+3	&	0.117	\\
19015639-0457252	&	8\%	&	1	&	0010000	&	$<$ 0.0178	&	0.0198$\pm$0.0065	&	0.0498$\pm$0.0055	&	\nodata	&	\nodata	&	\nodata	&	0.03	\\
19015671-0451177	&	12\%	&	1	&	0000010	&	$<$ 0.0225	&	$<$ 0.0091	&	0.0142$\pm$0.0046	&	\nodata	&	\nodata	&	+1	&	0.097	\\
19015721-0427365	&	53\%	&	1	&	0100000	&	$<$ 0.012	&	0.0381$\pm$0.0032	&	0.0245$\pm$0.0076	&	\nodata	&	\nodata	&	\nodata	&	0.135	\\
19015824-0356011	&	77\%	&	1	&	0000001	&	$<$ 0.0606	&	$<$ 0.0189	&	$<$ 0.1067	&	\nodata	&	\nodata	&	\nodata	&	0.31	\\
19020029-0509102	&	36\%	&	1	&	0000001	&	$<$ 0.0445	&	$<$ 0.0257	&	$<$ 0.0774	&	\nodata	&	\nodata	&	\nodata	&	0.321	\\
19020201-0415383	&	12\%	&	4	&	1011010	&	0.0359$\pm$0.0022	&	$<$ 0.0256	&	0.0391$\pm$0.0048	&	-5	&	\nodata	&	-2	&	0.169	\\
19020267-0448071	&	7\%	&	3	&	0010110	&	$<$ 0.007	&	$<$ 0.0181	&	0.0197$\pm$0.0036	&	\nodata	&	+1	&	+2	&	0.121	\\
19020591-0447389	&	7\%	&	2	&	0010010	&	$<$ 0.0067	&	$<$ 0.0584	&	0.0232$\pm$0.0031	&	\nodata	&	\nodata	&	+3	&	0.14	\\
19021002-0433497	&	61\%	&	1	&	0000010	&	$<$ 0.0049	&	$<$ 0.0418	&	$<$ 0.0065	&	\nodata	&	\nodata	&	-2	&	0.093	\\
20405260-0454112	&	30\%	&	4	&	1001101	&	0.1743$\pm$0.0046	&	0.0606$\pm$0.0166	&	0.0852$\pm$0.027	&	-2	&	-1	&	\nodata	&	0.415	\\
20405351-0548320	&	85\%	&	1	&	0000001	&	$<$ 0.0397	&	$<$ 0.0443	&	0.0685$\pm$0.0215	&	\nodata	&	\nodata	&	\nodata	&	0.418	\\
20405362-0531094	&	11\%	&	3	&	1011000	&	0.0818$\pm$0.0145	&	$<$ 0.1073	&	0.199$\pm$0.0293	&	-1	&	\nodata	&	\nodata	&	-0.18	\\
22000934+2037531	&	93\%	&	1	&	0000001	&	$<$ 0.1492	&	$<$ 0.1833	&	$<$ 0.2608	&	\nodata	&	\nodata	&	\nodata	&	0.499	\\
22002163+2056164	&	7\%	&	2	&	1100000	&	0.0505$\pm$0.0077	&	0.0602$\pm$0.008	&	$<$ 0.0452	&	\nodata	&	\nodata	&	\nodata	&	0.06	\\
22002820+2040360	&	31\%	&	1	&	1000000	&	0.0709$\pm$0.0104	&	0.0587$\pm$0.0162	&	$<$ 0.0623	&	\nodata	&	\nodata	&	\nodata	&	-0.005	\\
22003401+2047178	&	25\%	&	2	&	1100000	&	0.0646$\pm$0.0082	&	0.0647$\pm$0.0103	&	$<$ 0.2225	&	\nodata	&	\nodata	&	\nodata	&	0.072	\\
22053823-1045464	&	33\%	&	1	&	1000000	&	0.039$\pm$0.0074	&	0.0458$\pm$0.0094	&	$<$ 0.0413	&	\nodata	&	\nodata	&	\nodata	&	0.048	\\
22055458-1054562	&	21\%	&	1	&	1000000	&	0.1934$\pm$0.0206	&	0.1607$\pm$0.0475	&	$<$ 0.6549	&	\nodata	&	\nodata	&	\nodata	&	-0.25	\\
\enddata
 \tablenotetext{a}{PSC catalog designation.  The number corresponds to the sexagesimal right ascension and declination in J2000 coordinates formatted as hhmmss[.]ss$\pm$ddmmss[.]s.}
 \tablenotetext{b}{The estimated probability that the observed variability is intrinsic to the source, rather than due to seeing variations.  See ${\S}$3.3.1 for discussion.}
\tablenotetext{c}{The seven variability ``flags''  defined in ${\S}$3.2.   A `1'  is an identification of variability for the particular band and criteria for that flag; a `0' is listed otherwise.  Flags 1-3 correspond to $>5\sigma$ flickering in J, H and K$_{s}$ -- the standard deviation of the source variability that reproduces the observed photometric scatter in excess of the expected photometric scatter (equivalent to $\sigma_{var,m,n}\pm\nu_{var,m,n}$ in the text).  Flags 4-6 identify the number of excursions in J, H and K$_{s}$ -- individual scan groups that are $>5\sigma$ deviant from the mean magnitude.  Flag 7 corresponds to variables with Stetson indices in excess of 0.2.}
\tablenotetext{d}{Magnitudes of ``flickering'' variability for flags 1-3.  3$\sigma$ upper-limits and detections are listed, but 5$\sigma$ is required to trigger the variability flags.  See ${\S}$3.2.1.}
\tablenotetext{e}{The number of excursions for flags 4-6.  The ``excursive'' scan groups need not be the same between bands.  A positive number corresponds to the largest excursion being fainter than the mean magnitude, and vice-versa for a negative number.  See ${\S}$3.2.2}
\tablenotetext{f}{A Stetson Index in excess of 0.2 triggers the Stetson variability flag.  See ${\S}$3.2.3.}\end{deluxetable}

\begin{deluxetable}{lr|rr|rrrrrr|rr}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pc}
\tablecaption{2MASS Calibration Database Sample Counts - All Sources}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{Candidate} & \multicolumn{6}{c}{Not Variable - Category\tablenotemark{c}}  & \colhead{SDSS} &	\colhead{SDSS} \\
\colhead{2MASS}	&	\colhead{Total}	&	\colhead{Variable\tablenotemark{a}}	&	\colhead{Variable\tablenotemark{b}} & \colhead{Total}	&	\colhead{i}	&	\colhead{ii}	&	\colhead{iii}	&	\colhead{iv}	 & \colhead{v}	 &\colhead{Imaging\tablenotemark{d}} & \colhead{Spectra\tablenotemark{d}}
}
\startdata
ALL\tablenotemark{e}	&	7554	&	247	&	58	&	7248 	&	4961 &	345	&	857	&	1079 &	6	&	1742 	&	119	\\
$\left|b\right|<20\degree$\tablenotemark{e}	&	1926	&	73	&	42	&	1811	&	431	&	191	&	557	&	630	&	2	&	0	&	0	\\
$\left|b\right|>20\degree$\tablenotemark{e}	&	5628	&	174	&	16	&	5437	&	4531	&	154	&	300	&	449	&	4	&	1742  	&	119	\\
90021	&	141	&	6	&	0	&	135	&	75	&	3	&	17	&	40	&	0	&	\nodata	&	\nodata	\\
90294	&	108	&	3	&	0	&	105	&	83	&	9	&	6	&	7	&	0	&	\nodata	&	\nodata	\\
90004	&	115	&	7	&	1	&	107	&	65	&	4	&	11	&	27	&	0	&	115	&	14	\\
90301	&	114	&	0	&	0	&	114	&	106	&	1	&	5	&	2	&	0	&	\nodata	&	\nodata	\\
90247	&	56	&	1	&	1	&	54	&	21	&	10	&	13	&	10	&	0	&	\nodata	&	\nodata	\\
90533	&	131	&	4	&	0	&	127	&	103	&	4	&	9	&	11	&	0	&	\nodata	&	\nodata	\\
90191	&	228	&	4	&	1	&	223	&	200	&	7	&	6	&	10	&	0	&	\nodata	&	\nodata	\\
90013	&	78	&	3	&	2	&	73	&	10	&	8	&	41	&	14	&	0	&	\nodata	&	\nodata	\\
90121	&	235	&	1	&	1	&	233	&	223	&	0	&	6	&	4	&	0	&	\nodata	&	\nodata	\\
90161	&	290	&	2	&	0	&	288	&	246	&	4	&	22	&	15	&	1	&	\nodata	&	\nodata	\\
90312	&	153	&	2	&	1	&	150	&	46	&	41	&	54	&	9	&	0	&	\nodata	&	\nodata	\\
92026	&	233	&	4	&	0	&	229	&	212	&	2	&	8	&	7	&	0	&	\nodata	&	\nodata	\\
90067	&	276	&	24	&	0	&	252	&	232	&	7	&	2	&	10	&	1	&	\nodata	&	\nodata	\\
90091	&	116	&	9	&	0	&	107	&	78	&	8	&	11	&	10	&	0	&	116	&	9	\\
92397	&	205	&	6	&	1	&	198	&	151	&	0	&	17	&	30	&	0	&	\nodata	&	\nodata	\\
90217	&	38	&	0	&	0	&	38	&	15	&	4	&	16	&	3	&	0	&	\nodata	&	\nodata	\\
90266	&	77	&	1	&	1	&	75	&	43	&	8	&	9	&	15	&	0	&	77	&	13	\\
90860	&	131	&	7	&	1	&	123	&	85	&	4	&	5	&	29	&	0	&	129	&	12	\\
90867	&	161	&	7	&	0	&	154	&	117	&	0	&	15	&	22	&	0	&	161	&	11	\\
90273	&	42	&	0	&	0	&	42	&	13	&	8	&	18	&	3	&	0	&	\nodata	&	\nodata	\\
90272	&	113	&	3	&	0	&	110	&	78	&	7	&	6	&	19	&	0	&	113	&	15	\\
90868	&	182	&	3	&	0	&	179	&	157	&	6	&	7	&	9	&	0	&	183	&	11	\\
90565	&	307	&	10	&	1	&	296	&	251	&	8	&	11	&	26	&	0	&	33	&	0	\\
90009	&	57	&	2	&	0	&	55	&	33	&	13	&	7	&	2	&	0	&	\nodata	&	\nodata	\\
90330	&	199	&	2	&	0	&	197	&	157	&	5	&	23	&	12	&	0	&	199	&	13	\\
90279	&	130	&	1	&	0	&	129	&	44	&	18	&	57	&	10	&	0	&	\nodata	&	\nodata	\\
90182	&	396	&	11	&	0	&	385	&	339	&	8	&	11	&	26	&	1	&	\nodata	&	\nodata	\\
90547	&	827	&	40	&	24	&	763	&	145	&	44	&	192	&	381	&	1	&	\nodata	&	\nodata	\\
90808	&	545	&	24	&	14	&	507	&	104	&	45	&	159	&	198	&	1	&	\nodata	&	\nodata	\\
90234	&	321	&	6	&	0	&	315	&	269	&	14	&	11	&	21	&	0	&	\nodata	&	\nodata	\\
90813	&	551	&	24	&	3	&	524	&	446	&	14	&	34	&	30	&	0	&	466	&	13	\\
92409	&	368	&	7	&	4	&	357	&	310	&	8	&	12	&	27	&	0	&	\nodata	&	\nodata	\\
92202	&	171	&	3	&	2	&	166	&	140	&	3	&	9	&	14	&	0	&	\nodata	&	\nodata	\\
90893	&	150	&	3	&	0	&	147	&	101	&	11	&	17	&	18	&	0	&	150	&	8	\\
90290	&	309	&	17	&	0	&	292	&	264	&	9	&	10	&	8	&	1	&	\nodata	&	\nodata	\\
\enddata
 \tablenotetext{a}{These sources meet a minimum of 1 (of 7) variability criteria as outlined in ${\S}$3.2, and the observed variability is not correlated with seeing  (see ${\S}$3.4).}
\tablenotetext{b}{These sources meet a minimum of 1 (of 7) variability criteria as outlined in ${\S}$3.2, and the observed variability is partially correlated with seeing (see ${\S}$3.4)}
\tablenotetext{c}{We classify these sources as not variables, but sub-classify them into the following five categories -- `i' sources are not correlated with seeing and meet 0 (of 7) variability criteria; `ii' sources are partially correlated with seeing and meet 0 variability criteria; `iii' sources are correlated with seeing variations and meet 0 variability criteria; `iv' sources are correlated with seeing and meet 1 or more variability criteria; `v' sources meet 1 or more variability criteria but the observed variability is due to latent images from bright stars overlaid on the source every other scan (see ${\S}$2.3.1).}
\tablenotetext{d}{Cal-PSWDB sample targets coincident to within 5" with a SDSS DR5 object.}
\tablenotetext{e}{Aggregate counts for all, $\left|b\right|<20\degree$, and $\left|b\right|>20\degree$ fields.}
\end{deluxetable}

\begin{deluxetable}{lr|rr|rrrrrr|rr}
%\rotate
\tabletypesize{\scriptsize}
\tablecolumns{12}
\tablewidth{0pc}
\tablecaption{2MASS Calibration Database Sample Counts - Identified Extragalactic Sources}
\tablehead{
\colhead{} & \colhead{} & \colhead{} & \colhead{Candidate} & \multicolumn{6}{c}{Not Variable - Category\tablenotemark{c}}  & \colhead{SDSS} &	\colhead{SDSS} \\
\colhead{2MASS}	&	\colhead{Total}	&	\colhead{Variable\tablenotemark{a}}	&	\colhead{Variable\tablenotemark{b}} & \colhead{Total}	&	\colhead{i}	&	\colhead{ii}	&	\colhead{iii}	&	\colhead{iv}	 & \colhead{v}	 &\colhead{Imaging\tablenotemark{d}} & \colhead{Spectra\tablenotemark{d}}
}
\startdata
ALL\tablenotemark{e}	&	654	&	5	&	3	&	646	&	149	&	60	&	136	&	300	&	1	&	422	&	113	\\
$\left|b\right|<20\degree$\tablenotemark{e}	&	9	&	0	&	0	&	9	&	0	&	0	&	2	&	7	&	0	&	0	&	0	\\
$\left|b\right|>20\degree$\tablenotemark{e}	&	645	&	5	&	3	&	637	&	149	&	60	&	134	&	293	&	1	&	422	&	113	\\
90021	&	50	&	0	&	0	&	50	&	8	&	1	&	5	&	36	&	0	&	\nodata	&	\nodata	\\
90294	&	30	&	1	&	0	&	29	&	12	&	6	&	4	&	7	&	0	&	\nodata	&	\nodata	\\
90004	&	49	&	0	&	1	&	48	&	7	&	4	&	11	&	26	&	0	&	49	&	14	\\
90301	&	20	&	0	&	0	&	20	&	13	&	1	&	4	&	2	&	0	&	\nodata	&	\nodata	\\
90247	&	3	&	0	&	0	&	3	&	0	&	0	&	0	&	3	&	0	&	\nodata	&	\nodata	\\
90533	&	5	&	0	&	0	&	5	&	1	&	0	&	1	&	3	&	0	&	\nodata	&	\nodata	\\
90191	&	5	&	0	&	0	&	5	&	0	&	0	&	0	&	5	&	0	&	\nodata	&	\nodata	\\
90013	&	1	&	0	&	0	&	1	&	0	&	0	&	0	&	1	&	0	&	\nodata	&	\nodata	\\
90121	&	4	&	0	&	0	&	4	&	2	&	0	&	1	&	1	&	0	&	\nodata	&	\nodata	\\
90161	&	10	&	0	&	0	&	10	&	0	&	0	&	1	&	9	&	0	&	\nodata	&	\nodata	\\
90312	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	\nodata	&	\nodata	\\
92026	&	2	&	0	&	0	&	2	&	0	&	0	&	0	&	2	&	0	&	\nodata	&	\nodata	\\
90067	&	21	&	0	&	0	&	21	&	15	&	2	&	0	&	3	&	1	&	\nodata	&	\nodata	\\
90091	&	33	&	0	&	0	&	33	&	5	&	7	&	11	&	10	&	0	&	33	&	8	\\
92397	&	12	&	0	&	0	&	12	&	1	&	0	&	0	&	11	&	0	&	\nodata	&	\nodata	\\
90217	&	2	&	0	&	0	&	2	&	0	&	0	&	1	&	1	&	0	&	\nodata	&	\nodata	\\
90266	&	39	&	0	&	1	&	38	&	6	&	8	&	9	&	15	&	0	&	39	&	13	\\
90860	&	51	&	0	&	1	&	50	&	14	&	4	&	5	&	27	&	0	&	51	&	12	\\
90867	&	50	&	1	&	0	&	49	&	14	&	0	&	15	&	20	&	0	&	50	&	11	\\
90273	&	2	&	0	&	0	&	2	&	0	&	0	&	0	&	2	&	0	&	\nodata	&	\nodata	\\
90272	&	37	&	1	&	0	&	36	&	4	&	7	&	6	&	19	&	0	&	37	&	14	\\
90868	&	25	&	0	&	0	&	25	&	7	&	5	&	6	&	7	&	0	&	25	&	9	\\
90565	&	10	&	0	&	0	&	10	&	3	&	1	&	1	&	5	&	0	&	5	&	0	\\
90009	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	\nodata	&	\nodata	\\
90330	&	38	&	1	&	0	&	37	&	5	&	2	&	21	&	9	&	0	&	38	&	11	\\
90279	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	\nodata	&	\nodata	\\
90182	&	10	&	0	&	0	&	10	&	1	&	0	&	0	&	9	&	0	&	\nodata	&	\nodata	\\
90547	&	1	&	0	&	0	&	1	&	0	&	0	&	1	&	0	&	0	&	\nodata	&	\nodata	\\
90808	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	0	&	\nodata	&	\nodata	\\
90234	&	11	&	0	&	0	&	11	&	1	&	1	&	2	&	7	&	0	&	\nodata	&	\nodata	\\
90813	&	46	&	0	&	0	&	46	&	12	&	2	&	11	&	21	&	0	&	43	&	13	\\
92409	&	13	&	0	&	0	&	13	&	0	&	0	&	0	&	13	&	0	&	\nodata	&	\nodata	\\
92202	&	19	&	0	&	0	&	19	&	7	&	0	&	4	&	8	&	0	&	\nodata	&	\nodata	\\
90893	&	52	&	1	&	0	&	51	&	9	&	9	&	16	&	17	&	0	&	52	&	8	\\
90290	&	3	&	0	&	0	&	3	&	2	&	0	&	0	&	1	&	0	&	\nodata	&	\nodata	\\
\enddata
 \tablenotetext{a}{These sources meet a minimum of 1 (of 7) variability criteria as outlined in ${\S}$3.2, and the observed variability is not correlated with seeing  (see ${\S}$3.4).}
\tablenotetext{b}{These sources meet a minimum of 1 (of 7) variability criteria as outlined in ${\S}$3.2, and the observed variability is partially correlated with seeing (see ${\S}$3.4)}
\tablenotetext{c}{We classify these sources as not variables, but sub-classify them into the following five categories -- `i' sources are not correlated with seeing and meet 0 (of 7) variability criteria; `ii' sources are partially correlated with seeing and meet 0 variability criteria; `iii' sources are correlated with seeing variations and meet 0 variability criteria; `iv' sources are correlated with seeing and meet 1 or more variability criteria; `v' sources meet 1 or more variability criteria but the observed variability is due to latent images from bright stars overlaid on the source every other scan (see ${\S}$2.3.1).}
\tablenotetext{d}{Cal-PSWDB sample targets coincident to within 5" with a SDSS DR5 object.}
\tablenotetext{e}{Aggregate counts for all, $\left|b\right|<20\degree$, and $\left|b\right|>20\degree$ fields.}
\end{deluxetable}

\clearpage
\newpage
\begin{deluxetable}{lrrlr p{3.1cm} r}
%\rotate
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Periodic Variables}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}	& \colhead{Flags}&	\colhead{Period}	&	\colhead{Phase\tablenotemark{c}}&\colhead{Field}  & \colhead{Object} & \colhead{Figure} \\
\colhead{``2MASS J''\tablenotemark{a}}	& \colhead{} &	\colhead{(Days)\tablenotemark{b}}	&	\colhead{} &	\colhead{} & \colhead{Type\tablenotemark{d}} & \colhead{Numbers}
}
\startdata
01542930+0053266	&	1111110	&	2.639	&	0.07	&	90004	&	M-type eclipsing binary\tablenotemark{f}	&	22, 45	\\
01545296+0110529	&	1100000	&	0.18603\tablenotemark{e}	&	0.95	&	90004	&	suspected CV	&	23, 46	\\
04261603+0323578	&	1001110	&	0.8832, 1.7664	&	0.487	&	90191	&	M-type eclipsing binary\tablenotemark{f}	&	24, 47	\\
04261900+0314008 &	0001000 & 1.07631, 2.15262 & 0.425 & 90191 & M-type eclipsing binary\tablenotemark{f} & 25, 48\\ 
08255405-3908441	&	1111111	&	8.08986	&	0.825	&	90312	&	eclipsing binary	&	26, 49	\\
08512729+1211484	&	0001110	&	1.23725	&	0.7	&	90067	&	sinusoidal	&	27, 50	\\
15001192-0103090	&	1111111	&	3.262	&	0.11	&	90868	&	sinusoidal	&	28, 51	\\
16271273-2504017	&	1111111	&	0.831445	&	0.26	&	90009	&	YSO	&	29, 52	\\
16272658-2425543	&	1111111	&	2.9603\tablenotemark{g}	&	0	&	90009	&	YSO	&	30, 53	\\
18391777+4854001	&	1100101	&	0.1257	&	0.65	&	90182	&	suspected CV	&	31, 54	\\
18510479-0442005	&	1111111	&	5.657	&	0.08	&	90547	&	eclipsing binary	&	32, 55	\\
18510526-0437311	&	1111111	&	6.2898, 3.1449	&	0.155	&	90547	&	eclipsing binary	&	33, 56	\\
18510882-0436123	&	1111111	&	0.44411, 0.88822	&	0.26	&	90547	&	\nodata	&	34, 57	\\
18511786-0355311	&	1101111	&	0.7804	&	0.24	&	90547	&	\nodata	&	35, 58	\\
18512034-0426311	&	1111111	&	3.3549	&	0.795	&	90547	&	eclipsing binary	&	36, 59	\\
18512261-0409084	&	1111111	&	3.916	&	0.29	&	90547	&	eclipsing binary	&	37, 60	\\
18512929-0412407	&	1111111	&	3.0396,1.5198	&	0.04	&	90547	&	eclipsing binary	&	38, 61	\\
18513076-0432148	&	1110011	&	0.32251	&	0.4	&	90547	&	suspected CV	&	39, 62	\\
18513115-0424324	&	1111111	&	0.6223	&	0.64	&	90547	&	suspected CV	&	40, 63	\\
19014393-0447412	&	1111001	&	0.9822	&	0.68	&	90808	&	sinusoidal	&	41, 64	\\
19014985-0432493	&	1111111	&	0.3297	&	0.4	&	90808	&	suspected CV	&	42, 65	\\
19020989-0439440	&	1111111	&	4.3473	&	0.58	&	90808	&	eclipsing binary	&	43, 66	\\
20310630-4914562	&	1101001	&	0.12047	&	0	&	90234	&	suspected CV	&	44, 67	\\
\enddata
 \tablenotetext{a}{PSC catalog designation.  The number corresponds to the sexagesimal right ascension and declination in J2000 coordinates formatted as hhmmss[.]ss$\pm$ddmmss[.]s.}
 \tablenotetext{b}{Uncertainty in period is approximately $\pm1$ in the least significant digit.  When two periods are quoted, the system is an eclipsing binary with indistinguishable eclipses, or an inconclusive Object Type.  See Figures 22-44 for light curves and 45-67 for color curves of these objects folded to these periods.}
 \tablenotetext{c}{Corresponding phase in Figures 22-67 for the Julian Date = 2450000.0.  When two periods are listed, this phase is for the larger period, which is also the one plotted in Figures 33,34, and 38.}
 \tablenotetext{d}{Object Type inferred from period, colors, light curve appearance, and Galactic latitude. Sinusoidal objects and objects without any listed Object Type have inconclusive identifications from available data.}
 \tablenotetext{e}{Period from Andrew Becker.}
 \tablenotetext{f}{See ${\S}$4.2.1 for discussion of these objects.}
 \tablenotetext{g}{The identification of this period is uncertain.  The object exhibits variability on a 3-day timescale, but the observed variability is not entirely consistent with this period derived from our analysis.}
 \end{deluxetable}

\newpage\clearpage

\begin{deluxetable}{lrrrrl}
%\rotate
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Variables With Large Skew In Observed Photometry}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}	& \colhead{Flags}&	\colhead{J Skew\tablenotemark{b}}	&	\colhead{H Skew\tablenotemark{b}}	&	\colhead{K$_{s}$ Skew\tablenotemark{b}} & \colhead{Period (days)/}	\\
\colhead{``2MASS J''\tablenotemark{a}}	& \colhead{} &	\colhead{}	&	\colhead{}	&	\colhead{} & \colhead{Probability\tablenotemark{c}}
}
\startdata
00242118-0219071	&	0001100	&	2.6	&	1.97	&	0.55	&	\nodata	\\
01542930+0053266	&	1111110	&	1.8	&	1.46	&	1.2	&	2.64 days	\\
08255405-3908441	&	1111111	&	4.28	&	3.63	&	3.47	&	8.09 days	\\
08512916+1207014	&	0001000	&	3.07	&	1.47	&	0.49	&	\nodata	\\
11214462-1341508	&	0001000	&	2.39	&	2.01	&	0.87	&	\nodata	\\
11215454-1340473	&	0001010	&	2.99	&	1.71	&	0.99	&	\nodata	\\
14410068-0011348	&	0100000	&	-0.02	&	-0.34	&	0.45	&	\nodata	\\
16271273-2504017	&	1111111	&	2.32	&	2	&	1.35	&	0.831 days	\\
16272658-2425543	&	1111111	&	2.43	&	1.68	&	0.49	&	2.96 days	\\
18391694+4847469	&	0101000	&	-0.82	&	-0.65	&	0.24	&	\nodata	\\
18510384-0438369	&	1110111	&	0.38	&	2.13	&	2.72	&	\nodata	\\
18510479-0442005	&	1111111	&	2.6	&	2.4	&	2.7	&	5.66 days	\\
18510526-0437311	&	1111111	&	2.19	&	1.74	&	1.83	&	6.29 days	\\
18510605-0422191	&	1101000	&	-0.84	&	-0.66	&	0.07	&	\nodata	\\
18511068-0433151	&	1100000	&	0.02	&	-1.43	&	0.11	&	\nodata	\\
18511717-0401289	&	1111111	&	1.03	&	-0.42	&	1.92	&	\nodata	\\
18512034-0426311	&	1111111	&	3.87	&	3.27	&	3.01	&	3.35 days	\\
18512359-0429310	&	1111110	&	-2.4	&	-1.52	&	-2.43	&	\nodata	\\
18512633-0407347	&	1010110	&	-2.3	&	-1.81	&	-1.95	&	\nodata	\\
18512929-0412407	&	1111111	&	3.09	&	2.76	&	2.75	&	3.04 days	\\
18513474-0426516	&	1110000	&	-1.57	&	-1.13	&	-0.89	&	\nodata	\\
19015513-0514117	&	0000001	&	-0.32	&	-0.4	&	0.23	&	\nodata	\\
19015700-0419405	&	1111110	&	-1.35	&	-0.75	&	-0.28	&	\nodata	\\
19015872-0353033	&	0000001	&	-0.22	&	-0.5	&	0.67	&	\nodata	\\
19020245-0355125	&	0100000	&	-0.51	&	-0.59	&	0.33	&	\nodata	\\
19020989-0439440	&	1111111	&	1.82	&	1.48	&	1.61	&	4.35 days	\\
19021202-0446090	&	1011010	&	13.93	&	0.01	&	3.2	&	\nodata	\\
20410135-0501536	&	0001000	&	2.82	&	0.7	&	0.32	&	\nodata	\\
20410607-0550225	&	0010001	&	-1.72	&	-0.33	&	-0.75	&	\nodata	\\
20411453-0548324	&	0000001	&	-0.12	&	-0.78	&	-0.13	&	\nodata	\\
20412236-0544317	&	0000001	&	6.87	&	1.29	&	12.66	&	\nodata	\\
23301161+3812446	&	0000001	&	2.99	&	-0.11	&	-1.17	&	\nodata	\\
23301545+3757021	&	0001110	&	6.96	&	4.67	&	4.26	&	\nodata	\\
23302500+3802234	&	1111111	&	7.7	&	7.02	&	12.58	&	\nodata	\\
23303744+3753239	&	0001000	&	2.83	&	0.19	&	0.52	&	\nodata	\\
23303825+3757218	&	0100110	&	5.19	&	2.54	&	5.41	&	\nodata	\\
23304119+3828107	&	0000011	&	0.77	&	0.42	&	6.91	&	\nodata	\\
23304279+3758573	&	0001100	&	4.65	&	2.73	&	1.3	&	\nodata	\\
23304351+3753266	&	0001100	&	10.71	&	5.3	&	3.13	&	\nodata	\\
\multicolumn{6}{c}{Candidate Variables with Large Skews}	\\								
18512209-0353372	&	0010000	&	-0.67	&	-0.55	&	-0.32	&	5\%	\\
18513086-0433412	&	1111111	&	-0.19	&	-0.46	&	-0.24	&	91\%	\\
19015824-0356011	&	0000001	&	0.51	&	-0.14	&	-0.82	&	77\%	\\
22000934+2037531	&	0000001	&	-0.04	&	1.45	&	0.01	&	93\%	\\
\enddata
 \tablenotetext{a}{PSC catalog designation.  The number corresponds to the sexagesimal right ascension and declination in J2000 coordinates formatted as hhmmss[.]ss$\pm$ddmmss[.]s.}
 \tablenotetext{b}{For each source, we compute the skew of the photometric distribution in each band.  In this table we list sources with skews in J, H or K$_{s}$ in excess of 1 standard deviation from the means for all variables.  See ${\S}$4.3.1 for discussion.}
\tablenotetext{c}{Percentages are listed for candidate variables in the rightmost column, corresponding to the estimated probability that the observed variability is intrinsic to the source as opposed to correlated with seeing variations.  Periods, in days, are listed for periodic variables.} 
 \end{deluxetable}
 
\newpage\clearpage

 \begin{deluxetable}{lrrrrrrr}
%\rotate
\tabletypesize{\scriptsize}

\tablecolumns{8}
\tablewidth{0pc}
\tablecaption{Variability Flag Combination Source Counts}
\tablehead{
\colhead{}	& \colhead{} & \colhead{} & \multicolumn{3}{c}{False Positives\tablenotemark{b}} & \colhead{Partially}&\colhead{} \\
\cline{4-6}	
\colhead{}	&	\colhead{} & \colhead{Candidate} & \colhead{} &  \colhead{Statistical} & \colhead{Seeing} & \colhead{Seeing} & \colhead{}\\
\colhead{Flags\tablenotemark{a}}	&	\colhead{Variable} & \colhead{Variable} & \colhead{Persistence} &  \colhead{Fluctuation} & \colhead{Correlated} & \colhead{Correlated\tablenotemark{c}} & \colhead{Total}
}
\startdata
1******	&	113	&	23	&	6	&	73	&	824	&	28	&	1010	\\
**1*****	&	96	&	16	&	6	&	71	&	796	&	19	&	965	\\
***1****	&	59	&	16	&	4	&	41	&	555	&	19	&	660	\\
****1***	&	100	&	10	&	4	&	66	&	592	&	15	&	753	\\
*****1**	&	63	&	11	&	2	&	47	&	582	&	15	&	689	\\
******1*	&	71	&	17	&	2	&	67	&	381	&	27	&	517	\\
*******1	&	83	&	16	&	6	&	0	&	563	&	16	&	668	\\
\hline															
all 7	&	19	&	1	&	1	&	0	&	189	&	1	&	210	\\
any 6	&	6	&	2	&	2	&	0	&	114	&	2	&	124	\\
any 5	&	6	&	0	&	0	&	0	&	129	&	0	&	135	\\
any 4	&	20	&	4	&	2	&	0	&	124	&	4	&	150	\\
any 3	&	24	&	6	&	1	&	0	&	149	&	6	&	180	\\
any 2	&	62	&	11	&	0	&	0	&	204	&	11	&	277	\\
any 1	&	110	&	34	&	0	&	365	&	290	&	64	&	679	\\
none	&	0	&	0	&	0	&	0	&	737	&	315	&	5799	\\
\hline															
1111111	&	19	&	1	&	1	&	0	&	189	&	1	&	210	\\
1111110	&	3	&	0	&	0	&	0	&	22	&	0	&	25	\\
1111101	&	0	&	1	&	1	&	0	&	64	&	1	&	66	\\
1111100	&	0	&	0	&	0	&	0	&	15	&	0	&	15	\\
1111011	&	0	&	0	&	1	&	0	&	4	&	0	&	5	\\
1111010	&	0	&	0	&	0	&	0	&	4	&	0	&	4	\\
1111001	&	2	&	0	&	0	&	0	&	18	&	0	&	20	\\
1111000	&	1	&	0	&	0	&	0	&	15	&	0	&	16	\\
1110111	&	1	&	1	&	0	&	0	&	13	&	1	&	15	\\
1110110	&	0	&	0	&	0	&	0	&	5	&	0	&	5	\\
1110101	&	0	&	0	&	0	&	0	&	21	&	0	&	21	\\
1110100	&	0	&	0	&	0	&	0	&	6	&	0	&	6	\\
1110011	&	1	&	0	&	0	&	0	&	6	&	0	&	7	\\
1110010	&	2	&	0	&	0	&	0	&	5	&	0	&	7	\\
1110001	&	1	&	0	&	1	&	0	&	28	&	0	&	30	\\
1110000	&	2	&	0	&	0	&	0	&	18	&	0	&	20	\\
1101111	&	2	&	0	&	0	&	0	&	6	&	0	&	8	\\
1101110	&	0	&	0	&	0	&	0	&	8	&	0	&	8	\\
1101101	&	1	&	0	&	0	&	0	&	32	&	0	&	33	\\
1101100	&	1	&	0	&	0	&	0	&	27	&	0	&	28	\\
1101011	&	1	&	0	&	0	&	0	&	0	&	0	&	1	\\
1101010	&	0	&	0	&	0	&	0	&	2	&	0	&	2	\\
1101001	&	4	&	0	&	1	&	0	&	7	&	0	&	12	\\
1101000	&	3	&	0	&	0	&	0	&	34	&	0	&	37	\\
1100111	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
1100110	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
1100101	&	1	&	1	&	0	&	0	&	8	&	1	&	10	\\
1100100	&	0	&	0	&	0	&	0	&	16	&	0	&	16	\\
1100010	&	1	&	0	&	0	&	0	&	3	&	0	&	4	\\
1100001	&	2	&	0	&	1	&	0	&	22	&	0	&	25	\\
1100000	&	13	&	2	&	0	&	0	&	59	&	2	&	74	\\
1011111	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
1011110	&	0	&	0	&	0	&	0	&	2	&	0	&	2	\\
1011011	&	1	&	0	&	0	&	0	&	0	&	0	&	1	\\
1011010	&	2	&	1	&	0	&	0	&	3	&	1	&	6	\\
1011001	&	1	&	0	&	0	&	0	&	3	&	0	&	4	\\
1011000	&	1	&	1	&	0	&	0	&	2	&	1	&	4	\\
1010110	&	1	&	0	&	0	&	0	&	0	&	0	&	1	\\
1010011	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
1010001	&	1	&	0	&	0	&	0	&	3	&	0	&	4	\\
1010000	&	2	&	1	&	0	&	0	&	12	&	1	&	15	\\
1001110	&	1	&	0	&	0	&	0	&	1	&	0	&	2	\\
1001101	&	0	&	1	&	0	&	0	&	1	&	1	&	2	\\
1001100	&	1	&	0	&	0	&	0	&	7	&	0	&	8	\\
1001010	&	3	&	0	&	0	&	0	&	2	&	0	&	5	\\
1001001	&	2	&	0	&	0	&	0	&	7	&	0	&	9	\\
1001000	&	4	&	1	&	0	&	0	&	30	&	1	&	35	\\
1000101	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
1000100	&	2	&	0	&	0	&	0	&	4	&	0	&	6	\\
1000011	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
1000010	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
1000001	&	5	&	2	&	0	&	0	&	16	&	2	&	23	\\
1000000	&	25	&	10	&	0	&	73	&	67	&	15	&	146	\\
0111111	&	0	&	0	&	0	&	0	&	4	&	0	&	4	\\
0111110	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
0111101	&	0	&	0	&	0	&	0	&	2	&	0	&	2	\\
0111100	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
0110111	&	0	&	0	&	0	&	0	&	11	&	0	&	11	\\
0110110	&	0	&	0	&	0	&	0	&	2	&	0	&	2	\\
0110101	&	0	&	0	&	0	&	0	&	3	&	0	&	3	\\
0110100	&	1	&	1	&	0	&	0	&	4	&	1	&	6	\\
0110011	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
0110010	&	0	&	1	&	0	&	0	&	2	&	1	&	3	\\
0110001	&	1	&	0	&	0	&	0	&	1	&	0	&	2	\\
0110000	&	2	&	1	&	0	&	0	&	5	&	1	&	8	\\
0101111	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
0101110	&	3	&	0	&	0	&	0	&	1	&	0	&	4	\\
0101101	&	0	&	1	&	0	&	0	&	3	&	1	&	4	\\
0101100	&	1	&	0	&	0	&	0	&	5	&	0	&	6	\\
0101000	&	2	&	0	&	0	&	0	&	3	&	0	&	5	\\
0100111	&	2	&	0	&	0	&	0	&	2	&	0	&	4	\\
0100110	&	1	&	0	&	0	&	0	&	2	&	0	&	3	\\
0100101	&	0	&	1	&	0	&	0	&	7	&	1	&	8	\\
0100100	&	5	&	0	&	0	&	0	&	20	&	0	&	25	\\
0100010	&	2	&	1	&	0	&	0	&	1	&	1	&	4	\\
0100001	&	3	&	0	&	0	&	0	&	5	&	0	&	8	\\
0100000	&	12	&	4	&	0	&	71	&	50	&	7	&	117	\\
0011111	&	0	&	0	&	0	&	0	&	2	&	0	&	2	\\
0011110	&	0	&	0	&	0	&	0	&	2	&	0	&	2	\\
0011010	&	0	&	0	&	0	&	0	&	2	&	0	&	2	\\
0011000	&	1	&	0	&	0	&	0	&	4	&	0	&	5	\\
0010111	&	0	&	0	&	0	&	0	&	1	&	0	&	1	\\
0010110	&	0	&	1	&	0	&	0	&	2	&	1	&	3	\\
0010100	&	2	&	0	&	0	&	0	&	2	&	0	&	4	\\
0010011	&	0	&	0	&	0	&	0	&	2	&	0	&	2	\\
0010010	&	4	&	3	&	0	&	0	&	11	&	3	&	18	\\
0010001	&	1	&	0	&	0	&	0	&	4	&	0	&	5	\\
0010000	&	6	&	3	&	0	&	41	&	26	&	6	&	61	\\
0001110	&	3	&	1	&	0	&	0	&	1	&	1	&	5	\\
0001101	&	0	&	0	&	0	&	0	&	2	&	0	&	2	\\
0001100	&	4	&	0	&	0	&	0	&	10	&	0	&	14	\\
0001010	&	6	&	0	&	0	&	0	&	5	&	0	&	11	\\
0001001	&	1	&	0	&	0	&	0	&	0	&	0	&	1	\\
0001000	&	26	&	2	&	0	&	66	&	37	&	7	&	112	\\
0000111	&	1	&	0	&	0	&	0	&	3	&	0	&	4	\\
0000110	&	1	&	0	&	0	&	0	&	7	&	0	&	8	\\
0000101	&	1	&	0	&	0	&	0	&	3	&	0	&	4	\\
0000100	&	5	&	1	&	0	&	47	&	27	&	5	&	64	\\
0000011	&	1	&	0	&	0	&	0	&	2	&	0	&	3	\\
0000010	&	9	&	7	&	0	&	67	&	32	&	17	&	94	\\
0000001	&	27	&	7	&	0	&	0	&	51	&	7	&	85	\\
									\enddata
 \tablenotetext{a}{The seven variability ``flags''  defined in ${\S}$3.2.   A `1'  is an identification of variability for the particular band and criteria for that flag; a `0' is listed otherwise.  A `*' can either be a `0' or a `1'.}
\tablenotetext{b}{We include these columns as a note of caution to illustrate the number of sources with apparent variability that is not intrinsic to the source.  These sources meet one or more of the seven variability criteria, but are not included as variable since the detected variations are correlated with seeing.} 
\tablenotetext{c}{If a partially correlated seeing source is not a candidate variable, it is a false positive due to statistical fluctuations, or does not meet any variability criteria.}
 \end{deluxetable}

\newpage\clearpage

\begin{deluxetable}{lrrrrrrrrr}
\rotate
\tablecolumns{10}
\tablewidth{0pc}
\tablecaption{Extragalactic Variables}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name\tablenotemark{a}}	& \colhead{Flags}&	\colhead{SDSS-u\tablenotemark{b}}	&	\colhead{SDSS-g}	&	\colhead{SDSS-r}	&	\colhead{SDSS-i} &	\colhead{SDSS-z} & \colhead{Redshift} & \colhead{Object} & \colhead{SDSS}\\
\colhead{(2MASS PSC Name)}	& \colhead{} &	\colhead{}	&	\colhead{}	&	\colhead{} 	&	\colhead{}  	&	\colhead{}  	&	\colhead{z} 	& \colhead{Type} &	\colhead{Spectra?}  
}
\startdata
[ICS96] 003106.6-393917	&	1000000	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	\nodata	&	2.2	& QSO &	N	\\
(2MASS J00333270-3922457) & & & & & & & & &\\
2QZ J144115.5-005726	&	1100000	&	17.801	&	16.362	&	15.873	&	15.707	&	15.653	&	2.258$\pm$0.005	& QSO &	N	\\
(2MASS J14411477-0057254) & & & & & & & & & \\
B3 1456+375                    & 1111111 & 20.666	& 19.977	& 19.363	& 18.938	& 18.531 & 0.3330$\pm$0.0002 & QSO & Y \\
(2MASS J14584479+3720216) & & & & & & & & & \\
RX J1631.3+2953	&	1011010	&	16.954	&	16.922	&	16.841	&	16.711	&	16.478	&	0.254	& QSO &	Y	\\
(2MASS J16312442+2953016) & & & & & & & & & \\
APMUKS(BJ) B231552.98+001431.1	&	1000000	&	24.635	&	20.191	&	19.052	&	19.43	&	18.143	&	\nodata	&  \nodata &  	N	\\
(2MASS J23182671+0030561) & & & & & & & & & \\
\hline
\multicolumn{8}{c}{Candidate Variables\tablenotemark{c}:}\\
\hline		
APMUKS(BJ) B015153.87+001227.7	&	1000000	&	20.987	& 19.199	& 18.188	& 17.793	& 17.484	&	\nodata	& Galaxy & 	N	\\
(2MASS J01542788+0027106) & & & & & & & & & \\
2MASX J12143509+3505410	&	0000001	&	20.546	&	18.491	&	17.356	&	16.851	&	16.441	&	0.1350$\pm$0.0001	& Galaxy & 	Y	\\
(2MASS J12143509+3505411) & & & & & & & & & \\
SDSS J122134.33-002232.7	&	0100000	&	22.888	& 20.127	& 18.596	& 18.024	& 17.608	&	\nodata	& Galaxy & 	N	\\
(2MASS J12213436-0022326) & & & & & & & & & \\
\enddata
 \tablenotetext{a}{Name is derived either from SDSS DR5 or NED.}
  \tablenotetext{b}{SDSS DR5 magnitudes (modelMag\_*)}
  \tablenotetext{c}{It is unclear for these sources whether the observed variability is due to intrinsic source variability or variability correlated with seeing variations.  The photometry for these sources exhibit moderate correlation with seeing variations (-0.235$<$r$<$-0.185).  Detrending the photometry will be needed to ascertain the source of the observed variability.  See ${\S}$5.1 for discussion.}
 
 \end{deluxetable}

\begin{deluxetable}{lllllp{4cm}}
%\rotate
\tablecolumns{6}
\tablewidth{0pc}
\tablecaption{Variable Classification Categories}
%\tabletypesize{\scriptsize}
\tablehead{
\colhead{Category}	& \colhead{$\left|b\right|$} & \colhead{B-K$_{s}$\tablenotemark{a}}&	\colhead{H-K$_{s}$}	&	\colhead{J-H} & \colhead{Probable Object Type\tablenotemark{b}}
	}
\startdata
A & $>$20$\degree$ &$<$4.97 & $<$0.2 & \nodata & K-type star or earlier\\
B & $>$20$\degree$ &$<$4.97 & 0.2-0.7 & \nodata & Extragalactic, cataclysmic variable\\
C & $>$20$\degree$ &$<$4.97 &  $>$0.7 & \nodata & Extragalactic\\
D & $>$20$\degree$ &$>$4.97 & \nodata & $<$0.79 & M dwarf\\
E & $>$20$\degree$ & $>$4.97\tablenotemark{c} & \nodata & $<$0.79 & M dwarf, extragalactic\\
F & $>$20$\degree$ & $>$4.97 & \nodata & $>$0.79 & red giant\\
G & $<$20$\degree$ & \nodata & \nodata & \nodata & \nodata  \\
\enddata
\tablenotetext{a}{We use a B-K$_s$=4.97 for an M0 dwarf, from average colors of B-V=1.41 \citep[]{hartigan94} and a V-K=3.56 \citep[]{kirkpatrick94,white98}.  The H-K$_s$ color cuts follow from \citet[]{kirkpatrick94,white98}, and we determine the J-H cut by visual inspection of the mean Cal-PSWDB colors for giants.}
 \tablenotetext{b}{Assuming a source is galactic; we do not exclude the possibility that a variable in each category is an unidentified extragalactic source.}
 \tablenotetext{c}{There are no identified B magnitudes for these sources.  Instead we assume that B$>$21, and infer that B-K$_{s}>$4.97.  While this inference is consistent with the H-K$_{s}$ and J-H colors for these sources, the assumption might not be valid in all cases.}
 \end{deluxetable}

\begin{deluxetable}{l rrrrr p{4cm}}
%\rotate
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Classification of Variables}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}	&	\colhead{K$_{s}$}	&	\colhead{B-K$_{s}$}	&	\colhead{H-K$_{s}$}	&	\colhead{J-H} 	&	\colhead{Color}&	\colhead{Object}   \\
\colhead{``2MASS J''\tablenotemark{a}} & \colhead{} &\colhead{} &\colhead{} &\colhead{} &\colhead{Category\tablenotemark{b}} & \colhead{Notes\tablenotemark{c}}
}
\startdata
00240949-0140038	&	14.289	&	4.71	&	0.209	&	0.624	&	B	&	\nodata	\\
00241293-0133302	&	14.091	&	\nodata	&	0.191	&	0.536	&	E	&	\nodata	\\
00242118-0219071	&	13.175	&	4.62	&	0.191	&	0.642	&	A	&	\nodata	\\
00243221-0216483	&	14.774	&	2.33	&	0.834	&	0.725	&	C	&	\nodata	\\
00243850-0129122	&	13.660	&	4.54	&	0.192	&	0.662	&	A	&	\nodata	\\
00243956-0220288	&	13.898	&	\nodata	&	0.228	&	0.622	&	E	&	\nodata	\\
00325745-3931347	&	11.824	&	5.78	&	0.256	&	0.592	&	D	&	\nodata	\\
00333270-3922457	&	11.403	&	6.20	&	0.268	&	0.605	&	D	&	QSO [ICS96] 003106.6-393917       	\\
00333516-3952234	&	14.862	&	3.24	&	0.146	&	0.664	&	A	&	\nodata	\\
01542367+0057177	&	14.011	&	5.39	&	0.222	&	0.688	&	D	&	STAR	\\
01542842+0105044	&	14.043	&	4.96	&	0.234	&	0.649	&	B	&	STAR	\\
01542930+0053266	&	14.652	&	5.45	&	0.196	&	0.662	&	D	&	M Dwarf Eclipsing Binary with 2.639 day period	\\
01544498+0020450	&	13.629	&	5.27	&	0.222	&	0.598	&	D	&	STAR	\\
01544533+0058455	&	13.451	&	4.75	&	0.189	&	0.686	&	A	&	STAR	\\
01545004+0059016	&	14.229	&	4.37	&	0.161	&	0.665	&	A	&	STAR	\\
01545296+0110529	&	12.721	&	5.38	&	0.216	&	0.679	&	D	&	suspected CV with 0.186 day period	\\
03315328+3739185	&	13.565	&	4.33	&	0.198	&	0.576	&	G	&	\nodata	\\
03405379+0709448	&	12.740	&	7.16	&	0.306	&	0.573	&	D	&	\nodata	\\
03405975+0632399	&	14.013	&	4.99	&	0.209	&	0.711	&	D	&	\nodata	\\
03411028+0629364	&	11.792	&	5.11	&	0.212	&	0.656	&	D	&	\nodata	\\
03411691+0633364	&	13.487	&	5.01	&	0.231	&	0.615	&	D	&	\nodata	\\
04261603+0323578	&	14.629	&	\nodata	&	0.279	&	0.695	&	E	&	M Dwarf eclipsing system with 1.766 day period	\\
04261900+0314008	&	15.010	&	\nodata	&	0.294	&	0.719	&	E	&	M Dwarf eclipsing system with 1.076 day period	\\
04262618+0400516	&	15.201	&	2.70	&	0.608	&	0.350	&	B	&	\nodata	\\
04263770+0405381	&	9.553	&	3.95	&	0.154	&	0.577	&	A	&	\nodata	\\
05570179-0028415	&	13.999	&	3.70	&	0.160	&	0.600	&	G	&	\nodata	\\
05570776-0001291	&	12.738	&	3.26	&	0.154	&	0.513	&	G	&	\nodata	\\
05571727-0004272	&	13.022	&	3.68	&	0.163	&	0.573	&	G	&	\nodata	\\
06285592-5958435	&	15.717	&	\nodata	&	0.455	&	0.673	&	E	&	\nodata	\\
07002976+4759151	&	15.130	&	\nodata	&	0.319	&	0.660	&	E	&	\nodata	\\
07004773+4846177	&	13.842	&	\nodata	&	0.256	&	0.601	&	E	&	\nodata	\\
08251907-3918204	&	8.891	&	4.21	&	0.200	&	0.715	&	G	&	\nodata	\\
08255405-3908441	&	11.934	&	5.77	&	0.241	&	0.760	&	G	&	eclipsing binary with 8.09 day period	\\
08321883-0109255	&	13.782	&	5.72	&	0.244	&	0.544	&	D	&	\nodata	\\
08322986-0107522	&	14.571	&	4.43	&	0.199	&	0.664	&	A	&	\nodata	\\
08323239-0134419	&	15.646	&	4.35	&	0.674	&	0.468	&	B	&	\nodata	\\
08324477-0147222	&	14.767	&	5.03	&	0.250	&	0.590	&	D	&	\nodata	\\
08505816+1153457	&	15.781	&	\nodata	&	0.546	&	0.409	&	E	&	\nodata	\\
08510087+1207406	&	15.406	&	3.79	&	0.290	&	0.633	&	B	&	M67 Cluster member	\\
08510122+1214310	&	15.482	&	2.02	&	0.193	&	0.391	&	A	&	M67 Cluster member	\\
08510192+1149532	&	14.468	&	3.83	&	0.142	&	0.660	&	A	&	Coincident with X-Ray source CX 128	\\
08510381+1211579	&	15.457	&	\nodata	&	0.327	&	0.591	&	E	&	\nodata	\\
08510396+1220476	&	13.340	&	3.76	&	0.145	&	0.623	&	A	&	M67 Cluster member	\\
08510408+1122267	&	14.679	&	1.82	&	0.074	&	0.346	&	A	&	M67 Cluster member	\\
08510519+1140522	&	14.074	&	5.63	&	0.265	&	0.630	&	D	&	M67 Cluster member	\\
08510618+1218358	&	15.643	&	\nodata	&	0.394	&	0.671	&	E	&	\nodata	\\
08511079+1130514	&	15.610	&	\nodata	&	0.411	&	0.712	&	E	&	M67 Cluster member	\\
08511107+1137407	&	15.514	&	6.31	&	0.360	&	0.631	&	D	&	M67 Cluster member	\\
08511328+1216428	&	15.392	&	4.31	&	0.549	&	0.733	&	B	&	M67 Cluster member	\\
08511424+1220100	&	14.338	&	5.26	&	0.258	&	0.603	&	D	&	M67 Cluster member	\\
08511496+1203597	&	13.713	&	5.09	&	0.213	&	0.615	&	D	&	M67 Cluster member	\\
08511578+1124142	&	14.506	&	4.99	&	0.222	&	0.656	&	D	&	M67 Cluster member	\\
08512418+1124257	&	14.474	&	4.83	&	0.233	&	0.627	&	B	&	M67 Cluster member	\\
08512646+1217312	&	14.245	&	\nodata	&	0.202	&	0.588	&	E	&	\nodata	\\
08512719+1122426	&	13.303	&	3.80	&	0.125	&	0.628	&	A	&	M67 Cluster member; 1.237 day period	\\
08512729+1211484	&	12.885	&	4.71	&	0.152	&	0.650	&	A	&	\nodata	\\
08512916+1207014	&	13.103	&	4.60	&	0.141	&	0.639	&	A	&	M67 Cluster member	\\
08512988+1210406	&	14.904	&	4.70	&	0.197	&	0.675	&	A	&	M67 Cluster member	\\
08513054+1124092	&	14.365	&	5.13	&	0.221	&	0.583	&	D	&	\nodata	\\
08513093+1210490	&	14.029	&	3.17	&	0.113	&	0.584	&	A	&	M67 Cluster member	\\
08513231+1136229	&	15.391	&	\nodata	&	0.371	&	0.588	&	E	&	\nodata	\\
09422626+5932504	&	14.922	&	4.78	&	0.242	&	0.628	&	B	&	STAR	\\
09422649+5845232	&	15.594	&	3.71	&	0.236	&	0.715	&	B	&	STAR	\\
09423309+5834143	&	13.057	&	4.94	&	0.213	&	0.580	&	B	&	STAR	\\
09425659+5850359	&	14.277	&	7.34	&	0.277	&	0.627	&	D	&	STAR	\\
09425755+5856021	&	14.304	&	5.50	&	0.227	&	0.585	&	D	&	STAR	\\
09431095+5932374	&	13.295	&	5.00	&	0.204	&	0.645	&	D	&	STAR	\\
09431985+5849362	&	13.887	&	3.31	&	0.112	&	0.504	&	A	&	STAR	\\
09432551+5932027	&	13.908	&	5.49	&	0.248	&	0.585	&	D	&	STAR	\\
09432561+5933048	&	14.336	&	4.66	&	0.202	&	0.653	&	B	&	STAR	\\
11213509-1330276	&	15.086	&	4.61	&	0.270	&	0.621	&	B	&	\nodata	\\
11214404-1342575	&	15.010	&	\nodata	&	0.260	&	0.652	&	E	&	\nodata	\\
11214462-1341508	&	13.169	&	5.73	&	0.232	&	0.622	&	D	&	\nodata	\\
11214827-1329405	&	14.816	&	4.18	&	0.181	&	0.673	&	A	&	\nodata	\\
11214924-1313084	&	10.695	&	10.41	&	0.481	&	0.721	&	D	&	LHS 2397a -- Star in double system: M8V brown dwarf	\\
11215454-1340473	&	13.228	&	5.07	&	0.226	&	0.601	&	D	&	\nodata	\\
12142044+3557094	&	13.570	&	4.93	&	0.224	&	0.625	&	B	&	STAR	\\
12212402-0001054	&	13.486	&	4.71	&	0.201	&	0.609	&	B	&	MGC 32031 -- Star	\\
12212441+0016542	&	14.492	&	1.51	&	0.049	&	0.347	&	A	&	STAR	\\
12213470-0020161	&	14.880	&	5.52	&	0.236	&	0.541	&	D	&	STAR	\\
12213499+0016572	&	15.509	&	5.78	&	0.343	&	0.628	&	D	&	STAR	\\
12213957-0023154	&	15.405	&	2.60	&	0.171	&	0.472	&	A	&	STAR	\\
12214655-0022013	&	15.227	&	6.09	&	0.249	&	0.628	&	D	&	STAR	\\
12215707-0018593	&	15.374	&	4.23	&	0.233	&	0.685	&	B	&	STAR	\\
14404083-0041587	&	15.515	&	6.39	&	0.370	&	0.671	&	D	&	STAR	\\
14404390-0019525	&	13.020	&	5.48	&	0.223	&	0.671	&	D	&	STAR	\\
14405094-0023368	&	6.550	&	4.61	&	0.175	&	0.677	&	A	&	BD+00 3222 -- High proper-motion K0III Star	\\
14410068-0011348	&	14.126	&	3.87	&	0.118	&	0.682	&	A	&	MGC 67240 -- Star	\\
14411224-0055113	&	14.363	&	5.64	&	0.232	&	0.693	&	D	&	STAR	\\
14411477-0057254	&	14.385	&	1.92	&	0.050	&	0.344	&	A	&	2QZ J144115.5-005726          	\\
14411613-0045139	&	13.430	&	5.37	&	0.220	&	0.616	&	D	&	STAR	\\
14581876+3706088	&	13.900	&	4.70	&	0.193	&	0.623	&	A	&	STAR	\\
14583529+3731234	&	14.443	&	2.96	&	0.092	&	0.504	&	A	&	STAR	\\
14584479+3720216	&	14.513	&	4.29	&	0.918	&	0.868	&	C	&	B3 1456+375                   	\\
15001192-0103090	&	12.940	&	3.86	&	0.144	&	0.624	&	A	&	3.262 day period	\\
15002431-0048507	&	12.798	&	4.00	&	0.129	&	0.646	&	A	&	STAR	\\
15002771-0050485	&	13.492	&	6.57	&	0.261	&	0.610	&	D	&	STAR	\\
16262909+0607353	&	15.556	&	2.54	&	0.157	&	0.457	&	A	&	STAR	\\
16262933+0621005	&	12.984	&	6.12	&	0.258	&	0.589	&	D	&	STAR	\\
16263241+0547060	&	15.627	&	2.97	&	0.353	&	0.580	&	B	&	\nodata	\\
16263886+0622152	&	12.930	&	5.17	&	0.221	&	0.632	&	D	&	STAR	\\
16263900+0616323	&	15.399	&	3.60	&	0.643	&	0.812	&	B	&	\nodata	\\
16264341+0524158	&	15.371	&	4.43	&	0.307	&	0.674	&	B	&	\nodata	\\
16264814+0615056	&	7.471	&	3.88	&	0.130	&	0.565	&	A	&	SAO 121605 -- K0 Star	\\
16265654+0550538	&	9.397	&	4.80	&	0.173	&	0.743	&	A	&	\nodata	\\
16265872+0524227	&	13.260	&	2.54	&	0.067	&	0.495	&	A	&	\nodata	\\
16265887+0620388	&	14.821	&	\nodata	&	0.272	&	0.576	&	E	&	\nodata	\\
16271273-2504017	&	9.373	&	6.93	&	0.388	&	0.876	&	G	&	YSO with 0.831 day period	\\
16272658-2425543	&	11.896	&	8.20	&	0.471	&	0.660	&	G	&	Rho Oph member with $\sim$3 day period	\\
16312251+3018102	&	15.642	&	4.36	&	0.297	&	0.607	&	B	&	STAR	\\
16312442+2953016	&	13.782	&	2.22	&	0.941	&	0.785	&	C	&	RX J1631.3+2953               	\\
17482473-4520082	&	13.847	&	2.85	&	0.121	&	0.631	&	G	&	\nodata	\\
18390719+4908302	&	14.596	&	4.90	&	0.244	&	0.579	&	B	&	\nodata	\\
18391169+4842450	&	7.508	&	6.49	&	0.257	&	0.849	&	F	&	red giant	\\
18391366+4928370	&	15.508	&	1.29	&	0.178	&	0.271	&	A	&	\nodata	\\
18391694+4847469	&	14.886	&	2.21	&	0.114	&	0.529	&	A	&	\nodata	\\
18391777+4854001	&	15.216	&	3.68	&	0.161	&	0.592	&	A	&	suspected CV with 0.1257 day period	\\
18393892+4856319	&	15.466	&	2.13	&	0.340	&	0.662	&	B	&	\nodata	\\
18393980+4839430	&	14.945	&	3.66	&	0.230	&	0.635	&	B	&	\nodata	\\
18395796+4903498	&	13.632	&	4.87	&	0.213	&	0.595	&	B	&	\nodata	\\
18395892+4918106	&	15.583	&	3.92	&	0.332	&	0.611	&	B	&	\nodata	\\
18395914+4924594	&	14.495	&	2.51	&	0.071	&	0.385	&	A	&	\nodata	\\
18395948+4905144	&	14.416	&	2.78	&	0.107	&	0.518	&	A	&	\nodata	\\
18510257-0441531	&	14.284	&	4.72	&	0.292	&	0.611	&	G	&	\nodata	\\
18510293-0433557	&	13.874	&	5.73	&	0.168	&	0.609	&	G	&	\nodata	\\
18510317-0401261	&	13.796	&	\nodata	&	0.308	&	0.616	&	G	&	\nodata	\\
18510333-0439220	&	13.972	&	4.83	&	0.199	&	0.492	&	G	&	\nodata	\\
18510365-0354286	&	13.922	&	5.68	&	0.366	&	0.931	&	G	&	\nodata	\\
18510384-0438369	&	11.308	&	7.19	&	0.255	&	0.762	&	G	&	\nodata	\\
18510410-0413541	&	13.406	&	5.79	&	0.263	&	0.605	&	G	&	\nodata	\\
18510413-0435380	&	13.083	&	\nodata	&	0.187	&	0.667	&	G	&	\nodata	\\
18510439-0445088	&	13.587	&	4.41	&	0.190	&	0.501	&	G	&	\nodata	\\
18510479-0442005	&	13.014	&	5.49	&	0.270	&	0.731	&	G	&	eclipsing binary with 5.657 day period	\\
18510506-0437267	&	13.195	&	4.30	&	0.197	&	0.539	&	G	&	\nodata	\\
18510526-0437311	&	12.949	&	4.55	&	0.191	&	0.546	&	G	&	eclipsing binary with 6.29 day period	\\
18510605-0422191	&	13.981	&	\nodata	&	0.419	&	0.910	&	G	&	\nodata	\\
18510684-0421403	&	13.495	&	5.31	&	0.251	&	0.495	&	G	&	\nodata	\\
18510693-0438599	&	13.409	&	5.39	&	0.211	&	0.542	&	G	&	\nodata	\\
18510882-0436123	&	13.755	&	\nodata	&	0.225	&	0.557	&	G	&	0.44 or 0.88 day period	\\
18511068-0433151	&	14.125	&	4.58	&	0.194	&	0.522	&	G	&	\nodata	\\
18511327-0354133	&	13.989	&	5.31	&	0.204	&	0.590	&	G	&	\nodata	\\
18511521-0441589	&	13.894	&	4.51	&	0.228	&	0.552	&	G	&	\nodata	\\
18511717-0401289	&	13.279	&	5.22	&	0.522	&	0.654	&	G	&	\nodata	\\
18511786-0355311	&	14.184	&	5.02	&	0.236	&	0.492	&	G	&	0.780 day period	\\
18511820-0348230	&	13.353	&	\nodata	&	0.410	&	1.236	&	G	&	\nodata	\\
18512034-0426311	&	13.620	&	5.58	&	0.255	&	0.626	&	G	&	eclipsing binary with 3.35 day period	\\
18512261-0409084	&	13.034	&	5.17	&	0.264	&	0.653	&	G	&	eclipsing binary with 3.92 day period	\\
18512359-0429310	&	12.262	&	6.84	&	0.291	&	0.837	&	G	&	\nodata	\\
18512442-0446226	&	12.828	&	6.17	&	0.223	&	0.650	&	G	&	\nodata	\\
18512561-0440001	&	14.020	&	\nodata	&	0.289	&	0.848	&	G	&	\nodata	\\
18512565-0410206	&	12.746	&	6.15	&	0.258	&	0.699	&	G	&	\nodata	\\
18512633-0407347	&	13.581	&	5.52	&	0.236	&	0.575	&	G	&	\nodata	\\
18512644-0430330	&	11.930	&	5.97	&	0.186	&	0.795	&	G	&	\nodata	\\
18512834-0443170	&	14.166	&	4.43	&	0.193	&	0.561	&	G	&	\nodata	\\
18512920-0350319	&	13.414	&	5.19	&	0.220	&	0.729	&	G	&	\nodata	\\
18512929-0412407	&	11.927	&	5.47	&	0.283	&	0.556	&	G	&	eclipsing binary with 3.04 day period	\\
18513076-0432148	&	12.308	&	5.39	&	0.218	&	0.626	&	G	&	suspected CV with 0.323 day period	\\
18513115-0424324	&	12.750	&	6.45	&	0.279	&	0.661	&	G	&	suspected CV with 0.622 day period	\\
18513309-0407007	&	13.724	&	\nodata	&	0.311	&	0.668	&	G	&	\nodata	\\
18513374-0433549	&	13.049	&	\nodata	&	0.228	&	0.710	&	G	&	\nodata	\\
\\
18513456-0409029	&	14.165	&	4.93	&	0.269	&	0.496	&	G	&	\nodata	\\
18513474-0426516	&	14.294	&	\nodata	&	0.307	&	0.502	&	G	&	\nodata	\\
18513546-0432151	&	14.122	&	5.58	&	0.207	&	0.616	&	G	&	\nodata	\\
19013998-0442066	&	14.132	&	4.87	&	0.197	&	0.604	&	G	&	\nodata	\\
19014393-0447412	&	12.621	&	5.48	&	0.183	&	0.730	&	G	&	0.982 day period	\\
19014444-0453230	&	14.211	&	3.89	&	0.174	&	0.690	&	G	&	\nodata	\\
19014445-0505541	&	12.492	&	\nodata	&	0.165	&	0.665	&	G	&	\nodata	\\
19014459-0504328	&	12.024	&	4.68	&	0.181	&	0.702	&	G	&	\nodata	\\
19014496-0409389	&	13.834	&	4.57	&	0.193	&	0.662	&	G	&	\nodata	\\
19014634-0457009	&	13.136	&	4.36	&	0.164	&	0.689	&	G	&	\nodata	\\
19014830-0355365	&	13.054	&	4.75	&	0.104	&	0.581	&	G	&	\nodata	\\
19014840-0513450	&	13.135	&	5.46	&	0.180	&	0.700	&	G	&	\nodata	\\
19014850-0407341	&	14.080	&	4.32	&	0.153	&	0.615	&	G	&	\nodata	\\
19014985-0432493	&	13.769	&	5.23	&	0.237	&	0.563	&	G	&	suspected CV with 0.330 day period	\\
19015054-0502314	&	13.862	&	4.94	&	0.129	&	0.658	&	G	&	\nodata	\\
19015193-0458599	&	13.832	&	4.17	&	0.134	&	0.635	&	G	&	\nodata	\\
19015513-0514117	&	13.205	&	5.00	&	0.171	&	0.707	&	G	&	\nodata	\\
19015653-0442444	&	14.178	&	\nodata	&	0.269	&	0.725	&	G	&	\nodata	\\
19015700-0419405	&	13.380	&	4.22	&	0.231	&	0.800	&	G	&	\nodata	\\
19015872-0353033	&	12.360	&	6.04	&	0.242	&	0.589	&	G	&	\nodata	\\
19020018-0423199	&	12.572	&	5.63	&	0.200	&	0.723	&	G	&	\nodata	\\
19020072-0455236	&	13.854	&	4.55	&	0.180	&	0.554	&	G	&	\nodata	\\
19020245-0355125	&	14.175	&	\nodata	&	0.117	&	0.858	&	G	&	\nodata	\\
19020299-0513382	&	12.350	&	5.15	&	0.177	&	0.717	&	G	&	\nodata	\\
19020499-0409247	&	12.159	&	\nodata	&	0.591	&	0.914	&	G	&	\nodata	\\
19020989-0439440	&	12.837	&	4.46	&	0.203	&	0.653	&	G	&	eclipsing binary with 4.35 day period	\\
19021202-0446090	&	11.185	&	\nodata	&	0.187	&	0.731	&	G	&	\nodata	\\
20310122-4918580	&	15.059	&	4.04	&	0.633	&	0.769	&	B	&	\nodata	\\
20310616-4912589	&	15.393	&	3.41	&	0.572	&	0.792	&	B	&	\nodata	\\
20310630-4914562	&	15.544	&	2.46	&	0.241	&	0.456	&	B	&	suspected CV with 0.1205 day period	\\
20311661-4934054	&	15.493	&	\nodata	&	0.401	&	0.618	&	E	&	\nodata	\\
20311777-5000595	&	15.453	&	2.85	&	0.168	&	0.520	&	A	&	\nodata	\\
20313538-4946345	&	15.395	&	2.41	&	0.116	&	0.382	&	A	&	\nodata	\\
20405068-0550142	&	13.602	&	4.90	&	0.177	&	0.633	&	A	&	STAR	\\
20405112-0459288	&	14.356	&	4.94	&	0.217	&	0.617	&	B	&	STAR	\\
20405221-0503016	&	14.257	&	4.74	&	0.195	&	0.605	&	A	&	STAR	\\
20405280-0453140	&	14.971	&	1.93	&	0.071	&	0.351	&	A	&	STAR	\\
20405490-0506559	&	15.470	&	4.63	&	0.290	&	0.688	&	B	&	STAR	\\
20405686-0532130	&	14.176	&	5.12	&	0.231	&	0.610	&	D	&	STAR	\\
20410090-0531322	&	15.737	&	2.86	&	0.441	&	0.566	&	B	&	STAR	\\
20410135-0501536	&	15.101	&	2.90	&	0.134	&	0.523	&	A	&	STAR	\\
20410348-0548363	&	15.249	&	6.47	&	0.656	&	0.849	&	D	&	STAR	\\
20410445-0452180	&	10.634	&	6.07	&	0.250	&	0.605	&	D	&	STAR	\\
20410574-0521085	&	15.636	&	7.07	&	0.467	&	0.705	&	D	&	STAR	\\
20410607-0550225	&	14.661	&	1.64	&	0.102	&	0.321	&	A	&	STAR	\\
20410923-0428406	&	15.100	&	3.80	&	0.210	&	0.574	&	B	&	\nodata	\\
20411229-0550143	&	15.428	&	6.08	&	0.567	&	0.661	&	D	&	STAR	\\
20411421-0529546	&	14.708	&	4.79	&	0.196	&	0.669	&	A	&	STAR	\\
20411453-0548324	&	13.801	&	3.00	&	0.109	&	0.578	&	A	&	STAR	\\
20411461-0528113	&	15.438	&	0.66	&	0.184	&	0.349	&	A	&	STAR	\\
20411523-0544490	&	14.501	&	2.80	&	0.062	&	0.534	&	A	&	STAR	\\
20411666-0531503	&	15.388	&	6.10	&	0.310	&	0.633	&	D	&	STAR	\\
20411740-0539129	&	15.272	&	6.37	&	0.347	&	0.573	&	D	&	STAR	\\
20412089-0459426	&	14.159	&	6.56	&	0.266	&	0.653	&	D	&	M5V star	\\
20412233-0545579	&	15.353	&	3.75	&	0.337	&	0.600	&	B	&	STAR	\\
20412236-0544317	&	16.072	&	3.53	&	0.632	&	0.952	&	B	&	STAR	\\
20412424-0455569	&	15.212	&	2.49	&	0.172	&	0.460	&	A	&	STAR	\\
22001307+2036482	&	14.000	&	4.80	&	0.174	&	0.673	&	A	&	\nodata	\\
22001639+2041270	&	15.538	&	4.16	&	0.239	&	0.680	&	B	&	\nodata	\\
22002237+2059241	&	7.206	&	6.28	&	0.221	&	0.830	&	F	&	red giant	\\
22003290+2024284	&	15.514	&	3.49	&	0.214	&	0.602	&	B	&	\nodata	\\
22004419+2036384	&	5.633	&	7.87	&	0.328	&	0.897	&	F	&	red giant	\\
22004491+2036159	&	14.323	&	\nodata	&	0.191	&	0.672	&	E	&	\nodata	\\
22004651+2053339	&	7.102	&	6.02	&	0.261	&	0.877	&	F	&	red giant	\\
22053528-1102047	&	15.700	&	\nodata	&	0.424	&	0.659	&	E	&	\nodata	\\
22054035-1039311	&	15.599	&	2.30	&	0.432	&	0.581	&	B	&	\nodata	\\
22054493-1132466	&	14.393	&	3.11	&	0.107	&	0.510	&	A	&	\nodata	\\
23175681+0007186	&	12.235	&	5.77	&	0.245	&	0.662	&	D	&	STAR	\\
23180997+0020588	&	15.671	&	3.33	&	0.408	&	0.677	&	B	&	STAR	\\
23182671+0030561	&	15.380	&	3.22	&	0.557	&	0.726	&	B	&	APMUKS(BJ) B231552.98+001431.1	\\
23301156+3813576	&	14.375	&	3.93	&	0.166	&	0.592	&	A	&	\nodata	\\
23301161+3812446	&	13.766	&	5.83	&	0.271	&	0.546	&	D	&	\nodata	\\
23301545+3757021	&	12.519	&	5.78	&	0.234	&	0.579	&	D	&	\nodata	\\
23301699+3817271	&	14.541	&	4.16	&	1.031	&	0.912	&	C	&	\nodata	\\
23301852+3835242	&	15.762	&	3.84	&	0.429	&	0.580	&	B	&	\nodata	\\
23302312+3810553	&	15.623	&	2.58	&	0.173	&	0.504	&	A	&	\nodata	\\
23302500+3802234	&	6.486	&	5.81	&	0.303	&	0.941	&	F	&	red giant	\\
23302976+3821177	&	13.347	&	5.25	&	0.189	&	0.730	&	D	&	\nodata	\\
23303730+3751513	&	14.519	&	\nodata	&	0.281	&	0.659	&	E	&	\nodata	\\
23303744+3753239	&	14.247	&	3.35	&	0.124	&	0.527	&	A	&	\nodata	\\
23303773+3839139	&	14.889	&	\nodata	&	0.070	&	0.398	&	E	&	\nodata	\\
23303825+3757218	&	7.496	&	6.60	&	0.257	&	0.821	&	F	&	red giant	\\
23304119+3828107	&	7.582	&	5.23	&	0.184	&	0.739	&	D	&	\nodata	\\
23304128+3812254	&	15.150	&	\nodata	&	0.250	&	0.677	&	E	&	\nodata	\\
23304279+3758573	&	13.343	&	2.86	&	0.085	&	0.333	&	A	&	\nodata	\\
23304351+3753266	&	12.791	&	6.11	&	0.250	&	0.614	&	D	&	\nodata	\\
23305089+3807104	&	14.309	&	4.09	&	0.153	&	0.642	&	A	&	\nodata	\\
\enddata
 \tablenotetext{a}{PSC catalog designation.  The number corresponds to the sexagesimal right ascension and declination in J2000 coordinates formatted as hhmmss[.]ss$\pm$ddmmss[.]s.}
\tablenotetext{b}{Categories `A',`B',`C',`D',`E' and `F' corresponds to sources in $\left|b\right|>20$ fields.  Category `G' corresponds to sources in $\left|b\right|<20$ fields.  Category `A' corresponds to sources with B-K$_{s}<$4.97 and H-K$_{s}<$0.2; `B' corresponds to sources with B-K$_{s}<$4.97 and 0.2$<$H-K$_{s}<$0.7; `C' corresponds to B-K$_{s}<$4.97 and H-K$_{s}>$0.8; `D' corresponds to B-K$_{s}>$4.97, excluding category  `F' sources; `E' sources have no identified B counterpart and typically H-K$_{s}>$0.2; `F' sources have colors consistent with evolved giants.  See Figures 68 and 69, and ${\S}$4.3.}
\tablenotetext{c}{This column lists such information as any SIMBAD object identification, any SDSS DR5 object identification (e.g. `STAR'), any coincident extragalactic source name, a period if the source is periodic, and the type of object if a reasonable determination can be made (e.g. `eclipsing binary').  This list is not complete.}
\end{deluxetable}

\begin{deluxetable}{l rrrrr p{4cm}}
%\rotate
\tablecolumns{7}
\tablewidth{0pc}
\tablecaption{Classification of Candidate Variables}
\tabletypesize{\scriptsize}
\tablehead{
\colhead{Name}	&	\colhead{K$_{s}$}	&	\colhead{B-K$_{s}$}	&	\colhead{H-K$_{s}$}	&	\colhead{J-H} 	&	\colhead{Color}&	\colhead{Object}   \\
\colhead{``2MASS J''\tablenotemark{a}} & \colhead{} &\colhead{} &\colhead{} &\colhead{} &\colhead{Category\tablenotemark{b}} & \colhead{Notes\tablenotemark{c}}
}
\startdata
01542788+0027106	&	15.242	&	4.16	&	0.517	&	0.691	&	B	&	APMUKS(BJ) B015153.87+001227.7	\\
03320092+3727391	&	6.625	&	5.78	&	0.222	&	0.670	&	G	&	NGC 1342 38 -- Star in Open Cluster	\\
04263108+0354319	&	7.496	&	6.00	&	0.216	&	0.825	&	F	&	red giant	\\
05570658+0024590	&	13.114	&	6.39	&	0.280	&	0.678	&	G	&	\nodata	\\
05571081+0002357	&	13.027	&	5.47	&	0.248	&	0.631	&	G	&	\nodata	\\
06295229-5953131	&	15.121	&	\nodata	&	-0.173	&	1.550	&	F	&	\nodata	\\
08254051-3913250	&	12.348	&	5.35	&	0.224	&	0.661	&	G	&	\nodata	\\
11215635-1321534	&	15.852	&	\nodata	&	0.611	&	0.483	&	E	&	\nodata	\\
12143509+3505411	&	14.323	&	4.48	&	0.538	&	0.751	&	B	&	2MASX J12143509+3505410	\\
12213436-0022326	&	15.195	&	4.90	&	0.686	&	0.805	&	B	&	SDSS J122134.33-002232.7	\\
16263667+0558478	&	14.588	&	1.91	&	0.098	&	0.359	&	A	&	\nodata	\\
18510125-0430171	&	14.218	&	\nodata	&	0.242	&	0.614	&	G	&	\nodata	\\
18510255-0445047	&	14.022	&	\nodata	&	0.177	&	0.711	&	G	&	\nodata	\\
18510268-0427209	&	13.646	&	5.15	&	0.232	&	0.521	&	G	&	\nodata	\\
18510268-0430039	&	13.779	&	5.62	&	0.300	&	0.757	&	G	&	\nodata	\\
18510363-0358157	&	13.738	&	\nodata	&	0.228	&	0.740	&	G	&	\nodata	\\
18510399-0403458	&	14.186	&	\nodata	&	0.267	&	0.723	&	G	&	\nodata	\\
18510439-0442109	&	13.286	&	\nodata	&	0.339	&	0.923	&	G	&	\nodata	\\
18511014-0347466	&	14.208	&	4.09	&	0.192	&	0.505	&	G	&	\nodata	\\
18511254-0413501	&	13.721	&	\nodata	&	0.429	&	0.966	&	G	&	\nodata	\\
18511377-0436199	&	13.552	&	5.95	&	0.229	&	0.642	&	G	&	\nodata	\\
18511482-0431303	&	13.895	&	\nodata	&	0.330	&	0.906	&	G	&	\nodata	\\
18511503-0438062	&	13.248	&	5.05	&	0.202	&	0.521	&	G	&	\nodata	\\
18511762-0446096	&	14.052	&	4.35	&	0.157	&	0.524	&	G	&	\nodata	\\
18511803-0354412	&	13.525	&	4.18	&	0.174	&	0.525	&	G	&	\nodata	\\
18512209-0353372	&	13.895	&	5.01	&	0.221	&	0.545	&	G	&	\nodata	\\
18512413-0427029	&	14.097	&	\nodata	&	0.298	&	0.723	&	G	&	\nodata	\\
18512452-0438411	&	12.751	&	4.65	&	0.153	&	0.514	&	G	&	\nodata	\\
18512841-0404566	&	13.215	&	5.19	&	0.219	&	0.553	&	G	&	\nodata	\\
18512900-0444138	&	14.250	&	\nodata	&	0.180	&	0.498	&	G	&	\nodata	\\
18513086-0433412	&	13.484	&	6.42	&	0.585	&	0.797	&	G	&	coincident with IRAS 18488-0437	\\
18513272-0442086	&	13.959	&	4.14	&	0.205	&	0.612	&	G	&	\nodata	\\
18513394-0431070	&	12.940	&	5.06	&	0.220	&	0.560	&	G	&	\nodata	\\
18513486-0406095	&	14.080	&	\nodata	&	0.292	&	0.878	&	G	&	\nodata	\\
18513498-0440107	&	13.673	&	5.83	&	0.213	&	0.580	&	G	&	\nodata	\\
19013819-0449298	&	13.936	&	\nodata	&	0.173	&	0.744	&	G	&	\nodata	\\
19014062-0408013	&	14.069	&	3.03	&	0.255	&	0.769	&	G	&	\nodata	\\
19014248-0405060	&	14.250	&	\nodata	&	0.158	&	0.769	&	G	&	\nodata	\\
19015213-0404401	&	13.764	&	5.14	&	0.167	&	0.620	&	G	&	\nodata	\\
19015482-0453035	&	13.394	&	4.81	&	0.167	&	0.673	&	G	&	\nodata	\\
19015639-0457252	&	14.034	&	5.27	&	0.184	&	0.760	&	G	&	\nodata	\\
19015671-0451177	&	13.306	&	4.69	&	0.164	&	0.714	&	G	&	\nodata	\\
19015721-0427365	&	14.113	&	3.59	&	0.223	&	0.488	&	G	&	\nodata	\\
19015824-0356011	&	12.582	&	4.82	&	0.171	&	0.627	&	G	&	\nodata	\\
19020029-0509102	&	13.927	&	5.27	&	0.173	&	0.678	&	G	&	\nodata	\\
19020201-0415383	&	14.089	&	4.41	&	0.189	&	0.714	&	G	&	\nodata	\\
19020267-0448071	&	13.342	&	\nodata	&	0.185	&	0.715	&	G	&	\nodata	\\
19020591-0447389	&	13.286	&	4.11	&	0.137	&	0.645	&	G	&	\nodata	\\
19021002-0433497	&	11.114	&	4.99	&	0.216	&	0.643	&	G	&	\nodata	\\
20405260-0454112	&	15.480	&	3.62	&	0.356	&	0.496	&	B	&	STAR	\\
20405351-0548320	&	14.445	&	1.86	&	0.083	&	0.413	&	A	&	STAR	\\
20405362-0531094	&	15.578	&	2.02	&	0.440	&	0.461	&	B	&	STAR	\\
22000934+2037531	&	14.898	&	\nodata	&	0.152	&	0.613	&	E	&	\nodata	\\
22002163+2056164	&	14.758	&	4.54	&	0.554	&	0.752	&	B	&	\nodata	\\
22002820+2040360	&	15.247	&	4.15	&	0.515	&	0.714	&	B	&	\nodata	\\
22003401+2047178	&	15.003	&	3.90	&	0.525	&	0.718	&	B	&	\nodata	\\
22053823-1045464	&	15.045	&	3.75	&	0.424	&	0.702	&	B	&	\nodata	\\
22055458-1054562	&	15.882	&	1.82	&	0.316	&	0.509	&	B	&	\nodata	\\
\enddata
\tablenotetext{a}{PSC catalog designation.  The number corresponds to the sexagesimal right ascension and declination in J2000 coordinates formatted as hhmmss[.]ss$\pm$ddmmss[.]s.}\tablenotetext{b}{Categories `A',`B',`C',`D',`E' and `F' corresponds to sources in $\left|b\right|>20$ fields.  Category `G' corresponds to sources in $\left|b\right|<20$ fields.  Category `A' corresponds to sources with B-K$_{s}<$4.97 and H-K$_{s}<$0.2; `B' corresponds to sources with B-K$_{s}<$4.97 and 0.2$<$H-K$_{s}<$0.7; `C' corresponds to B-K$_{s}<$4.97 and H-K$_{s}>$0.8; `D' corresponds to B-K$_{s}>$4.97, excluding category  `F' sources; `E' sources have no identified B counterpart and typically H-K$_{s}>$0.2; `F' sources have colors consistent with evolved giants.  See Figures 68 and 69, and ${\S}$4.3.}
\tablenotetext{c}{This column lists such information as any SIMBAD object identification, any SDSS DR5 object identification (e.g. `STAR'), any coincident extragalactic source name, a period if the source is periodic, and the type of object if a reasonable determination can be made (e.g. `eclipsing binary').  This list is not complete.}
\end{deluxetable}
